QED-Induced Rapidity-Gap Events at the Z Peak

We study rapidity-gap events in $e^+e^-$ annihilation at the Z boson peak initiated by the emission of a virtual photon. This mechanism is suppressed by the QED coupling constant, but it is enhanced due to a large propagator term from the virtual photon. For typical kinematics, we find a smaller event rate than analogous QCD type gap events. In the small jet-pair invariant mass limit, the QED type events follow a $1+\cos^2\theta$ distribution in the jet-pair scattering angle, instead of the $\sin^2\theta$ distribution of the QCD case.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%=================================================  Fig. 1
%!PS-Adobe-2.0
gsave
35 -50 translate
/dot{ newpath moveto
     -1 -1 rmoveto
      2  0 rlineto
      0  2 rlineto
     -2  0 rlineto
      closepath
      0 setgray fill} def
newpath
 150.00  675.00 moveto
 225.00  600.00 lineto
stroke
newpath
 150.00  525.00 moveto
 225.00  600.00 lineto
stroke
newpath
 300.00  600.00 moveto
 385.00  685.00 lineto
stroke
newpath
 300.00  600.00 moveto
 385.00  515.00 lineto
stroke
newpath
 370.00  600.00 moveto
 420.00  550.00 lineto
stroke
newpath
 370.00  600.00 moveto
 420.00  650.00 lineto
stroke
gsave
187.500000 637.500000 translate
-45.000000 rotate
10.000000 10.000000 scale
newpath
-0.5   0.5  moveto
 0.9  -0.5  rlineto
-0.9  -0.5  rlineto
 0.54  0.3  0.54  0.7  0.  1. rcurveto
closepath
gsave 0 setgray fill grestore
0.100000 setlinewidth
stroke
grestore
gsave
187.500000 562.500000 translate
45.000000 rotate
10.000000 10.000000 scale
newpath
-0.5   0.5  moveto
 0.9  -0.5  rlineto
-0.9  -0.5  rlineto
 0.54  0.3  0.54  0.7  0.  1. rcurveto
closepath
gsave 0 setgray fill grestore
0.100000 setlinewidth
stroke
grestore
gsave
262.500000 600.000000 translate
0.000000 rotate
10.000000 10.000000 scale
newpath
-0.5   0.5  moveto
 0.9  -0.5  rlineto
-0.9  -0.5  rlineto
 0.54  0.3  0.54  0.7  0.  1. rcurveto
closepath
gsave 0 setgray fill grestore
0.100000 setlinewidth
stroke
grestore
gsave
360.000000 660.000000 translate
45.000000 rotate
10.000000 10.000000 scale
newpath
-0.5   0.5  moveto
 0.9  -0.5  rlineto
-0.9  -0.5  rlineto
 0.54  0.3  0.54  0.7  0.  1. rcurveto
closepath
gsave 0 setgray fill grestore
0.100000 setlinewidth
stroke
grestore
gsave
342.500000 557.500000 translate
-45.000000 rotate
10.000000 10.000000 scale
newpath
-0.5   0.5  moveto
 0.9  -0.5  rlineto
-0.9  -0.5  rlineto
 0.54  0.3  0.54  0.7  0.  1. rcurveto
closepath
gsave 0 setgray fill grestore
0.100000 setlinewidth
stroke
grestore
gsave
395.000000 625.000000 translate
45.000000 rotate
10.000000 10.000000 scale
newpath
-0.5   0.5  moveto
 0.9  -0.5  rlineto
-0.9  -0.5  rlineto
 0.54  0.3  0.54  0.7  0.  1. rcurveto
closepath
gsave 0 setgray fill grestore
0.100000 setlinewidth
stroke
grestore
gsave
395.000000 575.000000 translate
-45.000000 rotate
10.000000 10.000000 scale
newpath
-0.5   0.5  moveto
 0.9  -0.5  rlineto
-0.9  -0.5  rlineto
 0.54  0.3  0.54  0.7  0.  1. rcurveto
closepath
gsave 0 setgray fill grestore
0.100000 setlinewidth
stroke
grestore
/wig1{    2.78    1.74    6.13    0.94    8.07   -1.00 rcurveto} def
/wig2{    1.94   -1.94    2.75   -5.29    1.00   -8.07 rcurveto} def
/wig3{   -1.74   -2.78   -4.05   -3.02   -4.83   -2.24 rcurveto} def
/wig4{   -0.78    0.78   -0.54    3.09    2.24    4.83 rcurveto} def
newpath
 335.00  635.00 moveto
    4 {wig1 wig2 wig3 wig4} repeat wig1 wig2
stroke
/wig1{    1.00    1.60    3.12    5.00    6.25    5.00 rcurveto} def
/wig2{    3.12    0.00    5.25   -3.40    6.25   -5.00 rcurveto} def
/wig3{    1.00   -1.60    3.12   -5.00    6.25   -5.00 rcurveto} def
/wig4{    3.12    0.00    5.25    3.40    6.25    5.00 rcurveto} def
newpath
 225.00  600.00 moveto
    3 {wig1 wig2 wig3 wig4} repeat
stroke
gsave
120.000000 670.000000 translate
0.000000 rotate
/Times-Roman findfont
20.000000 scalefont
setfont
0 0  moveto
(e)

show
grestore
gsave
120.000000 520.000000 translate
0.000000 rotate
/Times-Roman findfont
20.000000 scalefont
setfont
0 0  moveto
(e)

show
grestore
gsave
129.000000 678.000000 translate
0.000000 rotate
/Times-Roman findfont
15.000000 scalefont
setfont
0 0  moveto
(+)

show
grestore
gsave
129.000000 529.000000 translate
0.000000 rotate
/Times-Roman findfont
18.000000 scalefont
setfont
0 0  moveto
(-)

show
grestore
gsave
258.000000 615.000000 translate
0.000000 rotate
/Times-Roman findfont
20.000000 scalefont
setfont
0 0  moveto
(Z)

show
grestore
gsave
395.000000 695.000000 translate
0.000000 rotate
/Times-Roman findfont
20.000000 scalefont
setfont
0 0  moveto
(q)

show
grestore
gsave
407.000000 688.000000 translate
0.000000 rotate
/Times-Roman findfont
15.000000 scalefont
setfont
0 0  moveto
(a)

show
grestore
gsave
430.000000 660.000000 translate
0.000000 rotate
/Times-Roman findfont
20.000000 scalefont
setfont
0 0  moveto
(q)

show
grestore
gsave
441.000000 653.000000 translate
0.000000 rotate
/Times-Roman findfont
15.000000 scalefont
setfont
0 0  moveto
(b)

show
grestore
gsave
395.000000 495.000000 translate
0.000000 rotate
/Times-Roman findfont
20.000000 scalefont
setfont
0 0  moveto
(q)

show
grestore
gsave
408.000000 487.000000 translate
0.000000 rotate
/Times-Roman findfont
15.000000 scalefont
setfont
0 0  moveto
(a)

show
grestore
gsave
430.000000 530.000000 translate
0.000000 rotate
/Times-Roman findfont
20.000000 scalefont
setfont
0 0  moveto
(q)

show
grestore
gsave
441.000000 522.000000 translate
0.000000 rotate
/Times-Roman findfont
15.000000 scalefont
setfont
0 0  moveto
(b)

show
grestore
gsave
430.000000 674.000000 translate
0.000000 rotate
/Times-Roman findfont
20.000000 scalefont
setfont
0 0  moveto
(_)

show
grestore
gsave
395.000000 510.000000 translate
0.000000 rotate
/Times-Roman findfont
20.000000 scalefont
setfont
0 0  moveto
(_)

show
grestore
gsave
337.000000 602.000000 translate
0.000000 rotate
/Times-Roman findfont
20.000000 scalefont
setfont
0 0  moveto
(g)

show
grestore
gsave
100.000000 725.000000 translate
0.000000 rotate
/Times-Roman findfont
20.000000 scalefont
setfont
0 0  moveto
(\(a\))

show
grestore
newpath
[10 7] -1
 setdash
 375.00  515.00 moveto
 420.00  560.00 lineto
stroke
[] 0 setdash
newpath
[10 7] -1
 setdash
 375.00  685.00 moveto
 420.00  640.00 lineto
stroke
[] 0 setdash
grestore

%!PS-Adobe-2.0
gsave
35 -350 translate
/clipgluonbox{ 345 555 moveto
      378 588 lineto
      362 604 lineto
      368 608 lineto
      384 594 lineto
      430 640 lineto
      410 660 lineto
      325 575 lineto
      closepath} def
/dot{ newpath moveto
     -1 -1 rmoveto
      2  0 rlineto
      0  2 rlineto
     -2  0 rlineto
      closepath
      0 setgray fill} def
newpath
 150.00  675.00 moveto
 225.00  600.00 lineto
stroke
newpath
 150.00  525.00 moveto
 225.00  600.00 lineto
stroke
newpath
 300.00  600.00 moveto
 385.00  515.00 lineto
stroke
newpath
 300.00  600.00 moveto
 335.00  635.00 lineto
stroke
newpath
 335.00  635.00 moveto
 420.00  550.00 lineto
stroke
gsave
187.500000 637.500000 translate
-45.000000 rotate
10.000000 10.000000 scale
newpath
-0.5   0.5  moveto
 0.9  -0.5  rlineto
-0.9  -0.5  rlineto
 0.54  0.3  0.54  0.7  0.  1. rcurveto
closepath
gsave 0 setgray fill grestore
0.100000 setlinewidth
stroke
grestore
gsave
187.500000 562.500000 translate
45.000000 rotate
10.000000 10.000000 scale
newpath
-0.5   0.5  moveto
 0.9  -0.5  rlineto
-0.9  -0.5  rlineto
 0.54  0.3  0.54  0.7  0.  1. rcurveto
closepath
gsave 0 setgray fill grestore
0.100000 setlinewidth
stroke
grestore
gsave
262.500000 600.000000 translate
0.000000 rotate
10.000000 10.000000 scale
newpath
-0.5   0.5  moveto
 0.9  -0.5  rlineto
-0.9  -0.5  rlineto
 0.54  0.3  0.54  0.7  0.  1. rcurveto
closepath
gsave 0 setgray fill grestore
0.066667 setlinewidth
stroke
grestore
gsave
357.000000 663.000000 translate
45.000000 rotate
10.000000 10.000000 scale
newpath
-0.5   0.5  moveto
 0.9  -0.5  rlineto
-0.9  -0.5  rlineto
 0.54  0.3  0.54  0.7  0.  1. rcurveto
closepath
gsave 0 setgray fill grestore
0.100000 setlinewidth
stroke
grestore
gsave
392.000000 628.000000 translate
45.000000 rotate
10.000000 10.000000 scale
newpath
-0.5   0.5  moveto
 0.9  -0.5  rlineto
-0.9  -0.5  rlineto
 0.54  0.3  0.54  0.7  0.  1. rcurveto
closepath
gsave 0 setgray fill grestore
0.100000 setlinewidth
stroke
grestore
gsave
395.000000 575.000000 translate
-45.000000 rotate
10.000000 10.000000 scale
newpath
-0.5   0.5  moveto
 0.9  -0.5  rlineto
-0.9  -0.5  rlineto
 0.54  0.3  0.54  0.7  0.  1. rcurveto
closepath
gsave 0 setgray fill grestore
0.100000 setlinewidth
stroke
grestore
gsave
360.000000 540.000000 translate
-45.000000 rotate
10.000000 10.000000 scale
newpath
-0.5   0.5  moveto
 0.9  -0.5  rlineto
-0.9  -0.5  rlineto
 0.54  0.3  0.54  0.7  0.  1. rcurveto
closepath
gsave 0 setgray fill grestore
0.100000 setlinewidth
stroke
grestore

gsave
clipgluonbox clip
/wig1{   -1.71    2.81   -0.79    6.28    1.26    8.33 rcurveto} def
/wig2{    2.06    2.06    5.52    2.98    8.33    1.26 rcurveto} def
/wig3{    2.81   -1.71    2.99   -4.08    2.16   -4.91 rcurveto} def
/wig4{   -0.82   -0.82   -3.19   -0.65   -4.91    2.16 rcurveto} def
newpath
 335.00  565.00 moveto
   11 {wig1 wig2 wig3 wig4} repeat wig1 wig2
stroke
grestore

/wig1{   -1.72    2.80   -0.83    6.24    1.19    8.27 rcurveto} def
/wig2{    2.03    2.03    5.46    2.92    8.27    1.19 rcurveto} def
/wig3{    2.80   -1.72    2.99   -4.08    2.18   -4.89 rcurveto} def
/wig4{   -0.81   -0.81   -3.16   -0.62   -4.89    2.18 rcurveto} def
newpath
 335.00  635.00 moveto
    6 {wig1 wig2 wig3 wig4} repeat wig1 wig2
stroke
/wig1{    1.00    1.60    3.12    5.00    6.25    5.00 rcurveto} def
/wig2{    3.12    0.00    5.25   -3.40    6.25   -5.00 rcurveto} def
/wig3{    1.00   -1.60    3.12   -5.00    6.25   -5.00 rcurveto} def
/wig4{    3.12    0.00    5.25    3.40    6.25    5.00 rcurveto} def
newpath
 225.00  600.00 moveto
    3 {wig1 wig2 wig3 wig4} repeat
stroke
gsave
120.000000 670.000000 translate
0.000000 rotate
/Times-Roman findfont
20.000000 scalefont
setfont
0 0  moveto
(e)

show
grestore
gsave
120.000000 520.000000 translate
0.000000 rotate
/Times-Roman findfont
20.000000 scalefont
setfont
0 0  moveto
(e)

show
grestore
gsave
129.000000 678.000000 translate
0.000000 rotate
/Times-Roman findfont
15.000000 scalefont
setfont
0 0  moveto
(+)

show
grestore
gsave
129.000000 529.000000 translate
0.000000 rotate
/Times-Roman findfont
18.000000 scalefont
setfont
0 0  moveto
(-)

show
grestore
gsave
258.000000 615.000000 translate
0.000000 rotate
/Times-Roman findfont
20.000000 scalefont
setfont
0 0  moveto
(Z)

show
grestore
gsave
395.000000 695.000000 translate
0.000000 rotate
/Times-Roman findfont
20.000000 scalefont
setfont
0 0  moveto
(g)

show
grestore
gsave
407.000000 688.000000 translate
0.000000 rotate
/Times-Roman findfont
15.000000 scalefont
setfont
0 0  moveto
(1)

show
grestore
gsave
430.000000 660.000000 translate
0.000000 rotate
/Times-Roman findfont
20.000000 scalefont
setfont
0 0  moveto
(g)

show
grestore
gsave
441.000000 653.000000 translate
0.000000 rotate
/Times-Roman findfont
15.000000 scalefont
setfont
0 0  moveto
(2)

show
grestore
gsave
395.000000 495.000000 translate
0.000000 rotate
/Times-Roman findfont
20.000000 scalefont
setfont
0 0  moveto
(q)

show
grestore
gsave
408.000000 487.000000 translate
0.000000 rotate
/Times-Roman findfont
15.000000 scalefont
setfont
0 0  moveto
(c)

show
grestore
gsave
430.000000 530.000000 translate
0.000000 rotate
/Times-Roman findfont
20.000000 scalefont
setfont
0 0  moveto
(q)

show
grestore
gsave
441.000000 522.000000 translate
0.000000 rotate
/Times-Roman findfont
15.000000 scalefont
setfont
0 0  moveto
(c)

show
grestore
gsave
430.000000 545.000000 translate
0.000000 rotate
/Times-Roman findfont
20.000000 scalefont
setfont
0 0  moveto
(_)

show
grestore
gsave
100.000000 725.000000 translate
0.000000 rotate
/Times-Roman findfont
20.000000 scalefont
setfont
0 0  moveto
(\(b\))

show
grestore
newpath
[10 9] 0
 setdash
 373.00  688.00 moveto
 423.00  638.00 lineto
stroke
[] 0 setdash
newpath
[10 8] 0
 setdash
 375.00  515.00 moveto
 420.00  560.00 lineto
stroke
[] 0 setdash

grestore

280.000000 40.000000 translate
0.000000 rotate
/Times-Bold findfont
20.000000 scalefont
setfont
0 0  moveto
(Fig. 1)
show

showpage
%=================================================  Fig. 2
%!PS-Adobe-2.0
35 -170 translate
/dot{ newpath moveto
     -1 -1 rmoveto
      2  0 rlineto
      0  2 rlineto
     -2  0 rlineto
      closepath
      0 setgray fill} def
newpath
 150.00  675.00 moveto
 225.00  600.00 lineto
stroke
newpath
 150.00  525.00 moveto
 225.00  600.00 lineto
stroke
newpath
 300.00  600.00 moveto
 385.00  515.00 lineto
stroke
newpath
 300.00  600.00 moveto
 335.00  635.00 lineto
stroke
newpath
 335.00  635.00 moveto
 420.00  550.00 lineto
stroke
newpath
 385.00  685.00 moveto
 435.00  685.00 lineto
stroke
newpath
 385.00  685.00 moveto
 385.00  735.00 lineto
stroke
gsave
187.500000 637.500000 translate
-45.000000 rotate
10.000000 10.000000 scale
newpath
-0.5   0.5  moveto
 0.9  -0.5  rlineto
-0.9  -0.5  rlineto
 0.54  0.3  0.54  0.7  0.  1. rcurveto
closepath
gsave 0 setgray fill grestore
0.100000 setlinewidth
stroke
grestore
gsave
187.500000 562.500000 translate
45.000000 rotate
10.000000 10.000000 scale
newpath
-0.5   0.5  moveto
 0.9  -0.5  rlineto
-0.9  -0.5  rlineto
 0.54  0.3  0.54  0.7  0.  1. rcurveto
closepath
gsave 0 setgray fill grestore
0.100000 setlinewidth
stroke
grestore
gsave
262.500000 600.000000 translate
0.000000 rotate
10.000000 10.000000 scale
newpath
-0.5   0.5  moveto
 0.9  -0.5  rlineto
-0.9  -0.5  rlineto
 0.54  0.3  0.54  0.7  0.  1. rcurveto
closepath
gsave 0 setgray fill grestore
0.100000 setlinewidth
stroke
grestore
gsave
342.500000 557.500000 translate
-45.000000 rotate
10.000000 10.000000 scale
newpath
-0.5   0.5  moveto
 0.9  -0.5  rlineto
-0.9  -0.5  rlineto
 0.54  0.3  0.54  0.7  0.  1. rcurveto
closepath
gsave 0 setgray fill grestore
0.100000 setlinewidth
stroke
grestore
gsave
360.000000 660.000000 translate
45.000000 rotate
10.000000 10.000000 scale
newpath
-0.5   0.5  moveto
 0.9  -0.5  rlineto
-0.9  -0.5  rlineto
 0.54  0.3  0.54  0.7  0.  1. rcurveto
closepath
gsave 0 setgray fill grestore
0.100000 setlinewidth
stroke
grestore
gsave
377.500000 592.500000 translate
-45.000000 rotate
10.000000 10.000000 scale
newpath
-0.5   0.5  moveto
 0.9  -0.5  rlineto
-0.9  -0.5  rlineto
 0.54  0.3  0.54  0.7  0.  1. rcurveto
closepath
gsave 0 setgray fill grestore
0.100000 setlinewidth
stroke
grestore
gsave
410.000000 685.000000 translate
0.000000 rotate
10.000000 10.000000 scale
newpath
-0.5   0.5  moveto
 0.9  -0.5  rlineto
-0.9  -0.5  rlineto
 0.54  0.3  0.54  0.7  0.  1. rcurveto
closepath
gsave 0 setgray fill grestore
0.100000 setlinewidth
stroke
grestore
gsave
385.000000 710.000000 translate
90.000000 rotate
10.000000 10.000000 scale
newpath
-0.5   0.5  moveto
 0.9  -0.5  rlineto
-0.9  -0.5  rlineto
 0.54  0.3  0.54  0.7  0.  1. rcurveto
closepath
gsave 0 setgray fill grestore
0.100000 setlinewidth
stroke
grestore
/wig1{   -0.46    1.80   -1.45    5.62    0.63    7.70 rcurveto} def
/wig2{    2.08    2.08    5.90    1.10    7.70    0.63 rcurveto} def
/wig3{    1.80   -0.46    5.62   -1.45    7.70    0.63 rcurveto} def
/wig4{    2.08    2.08    1.10    5.90    0.63    7.70 rcurveto} def
newpath
 335.00  635.00 moveto
    3 {wig1 wig2 wig3 wig4} repeat
stroke
/wig1{    1.00    1.60    3.12    5.00    6.25    5.00 rcurveto} def
/wig2{    3.12    0.00    5.25   -3.40    6.25   -5.00 rcurveto} def
/wig3{    1.00   -1.60    3.12   -5.00    6.25   -5.00 rcurveto} def
/wig4{    3.12    0.00    5.25    3.40    6.25    5.00 rcurveto} def
newpath
 225.00  600.00 moveto
    3 {wig1 wig2 wig3 wig4} repeat
stroke
gsave
120.000000 670.000000 translate
0.000000 rotate
/Times-Roman findfont
20.000000 scalefont
setfont
0 0  moveto
(e)

show
grestore
gsave
120.000000 520.000000 translate
0.000000 rotate
/Times-Roman findfont
20.000000 scalefont
setfont
0 0  moveto
(e)

show
grestore
gsave
129.000000 678.000000 translate
0.000000 rotate
/Times-Roman findfont
15.000000 scalefont
setfont
0 0  moveto
(+)

show
grestore
gsave
129.000000 529.000000 translate
0.000000 rotate
/Times-Roman findfont
18.000000 scalefont
setfont
0 0  moveto
(-)

show
grestore
gsave
258.000000 615.000000 translate
0.000000 rotate
/Times-Roman findfont
20.000000 scalefont
setfont
0 0  moveto
(Z)

show
grestore
gsave
377.000000 747.000000 translate
0.000000 rotate
/Times-Roman findfont
20.000000 scalefont
setfont
0 0  moveto
(q)

show
grestore
gsave
388.000000 740.000000 translate
0.000000 rotate
/Times-Roman findfont
15.000000 scalefont
setfont
0 0  moveto
(a)

show
grestore
gsave
445.000000 680.000000 translate
0.000000 rotate
/Times-Roman findfont
20.000000 scalefont
setfont
0 0  moveto
(q)

show
grestore
gsave
457.000000 673.000000 translate
0.000000 rotate
/Times-Roman findfont
15.000000 scalefont
setfont
0 0  moveto
(a)

show
grestore
gsave
445.000000 694.000000 translate
0.000000 rotate
/Times-Roman findfont
20.000000 scalefont
setfont
0 0  moveto
(_)

show
grestore
gsave
430.000000 533.000000 translate
0.000000 rotate
/Times-Roman findfont
20.000000 scalefont
setfont
0 0  moveto
(q)

show
grestore
gsave
442.000000 525.000000 translate
0.000000 rotate
/Times-Roman findfont
15.000000 scalefont
setfont
0 0  moveto
(b)

show
grestore
gsave
392.000000 499.000000 translate
0.000000 rotate
/Times-Roman findfont
20.000000 scalefont
setfont
0 0  moveto
(q)

show
grestore
gsave
404.000000 491.000000 translate
0.000000 rotate
/Times-Roman findfont
15.000000 scalefont
setfont
0 0  moveto
(b)

show
grestore
gsave
430.000000 547.000000 translate
0.000000 rotate
/Times-Roman findfont
20.000000 scalefont
setfont
0 0  moveto
(_)

show
grestore
gsave
334.000000 662.000000 translate
0.000000 rotate
/Symbol findfont
20.000000 scalefont
setfont
0 0  moveto
(g)

show
grestore
gsave
346.000000 667.000000 translate
0.000000 rotate
/Times-Roman findfont
15.000000 scalefont
setfont
0 0  moveto
(*)

show
grestore
gsave
250.000000 375.000000 translate
0.000000 rotate
/Times-Bold findfont
20.000000 scalefont
setfont
0 0  moveto
(Fig. 2)

show
grestore
gsave
335.000000 705.000000 translate
0.000000 rotate
/Helvetica-Oblique findfont
20.000000 scalefont
setfont
0 0  moveto
(x  P)

show
grestore
gsave
345.000000 699.000000 translate
0.000000 rotate
/Helvetica-Oblique findfont
15.000000 scalefont
setfont
0 0  moveto
(1   1)

show
grestore
gsave
385.000000 650.000000 translate
0.000000 rotate
/Helvetica-Oblique findfont
20.000000 scalefont
setfont
0 0  moveto
(\(1-x  \) P)

show
grestore
gsave
420.000000 643.000000 translate
0.000000 rotate
/Helvetica-Oblique findfont
15.000000 scalefont
setfont
0 0  moveto
(1      1)

show
grestore
gsave
395.000000 590.000000 translate
0.000000 rotate
/Helvetica-Oblique findfont
20.000000 scalefont
setfont
0 0  moveto
(\(1-x  \) P)

show
grestore
gsave
430.000000 582.000000 translate
0.000000 rotate
/Helvetica-Oblique findfont
15.000000 scalefont
setfont
0 0  moveto
(2      2)

show
grestore
gsave
300.000000 530.000000 translate
0.000000 rotate
/Helvetica-Oblique findfont
20.000000 scalefont
setfont
0 0  moveto
(x  P)

show
grestore
gsave
311.000000 523.000000 translate
0.000000 rotate
/Helvetica-Oblique findfont
15.000000 scalefont
setfont
0 0  moveto
(2   2)

show
grestore
newpath
[10 8] 0
 setdash
 382.00  727.00 moveto
 431.00  680.00 lineto
stroke
[] 0 setdash
newpath
[10 7] 0
 setdash
 374.00  519.00 moveto
 416.00  562.00 lineto
stroke
[] 0 setdash
showpage
%=================================================  Fig. 3
%!

gsave
280.000000 150.000000 translate
 0.000000 rotate
/Times-Bold findfont
20.000000 scalefont
setfont
0 0  moveto
(Fig. 3)
show
grestore

0.7 0.7 scale
90 rotate
350 -830 translate



%%Creator: TRIUMF Graphics
%%BoundingBox:    36   55  539  750
/saveobj save def
/s {stroke} def
/m {moveto} def
/l {lineto} def
/d {moveto 0 0 rlineto} def
0.24 0.24 scale
1 setlinecap
1 setlinejoin
s    5 setlinewidth
s    0 3276 m
s  150 3126 m
s  487 2676 m
 487  276 l
s  487 2676 m
 442 2676 l
s  365 2704 m
 356 2698 l
 353 2689 l
 356 2695 l
 359 2698 l
 365 2701 l
 381 2704 l
 390 2704 l
 406 2701 l
 412 2698 l
 415 2695 l
 418 2689 l
 418 2682 l
 415 2676 l
 412 2673 l
 406 2670 l
 390 2667 l
 381 2667 l
 365 2670 l
 359 2673 l
 356 2676 l
 353 2682 l
 353 2689 l
s  353 2682 m
 356 2673 l
 365 2667 l
 381 2663 l
 390 2663 l
 406 2667 l
 415 2673 l
 418 2682 l
s  418 2689 m
 415 2698 l
 406 2704 l
 390 2707 l
 381 2707 l
 365 2704 l
s  487 2196 m
 442 2196 l
s  353 2215 m
 353 2187 l
s  353 2199 m
 418 2199 l
 409 2209 l
 406 2215 l
s  415 2202 m
 353 2202 l
s  487 1716 m
 442 1716 l
s  359 1747 m
 362 1744 l
 362 1738 l
 353 1722 l
 353 1710 l
 356 1707 l
 362 1703 l
 359 1707 l
 356 1713 l
 356 1722 l
 362 1738 l
s  353 1747 m
 362 1747 l
 371 1744 l
 378 1738 l
 381 1732 l
 387 1719 l
 393 1710 l
 400 1707 l
 406 1707 l
 412 1710 l
 415 1713 l
 418 1719 l
 415 1710 l
 412 1707 l
 406 1703 l
 400 1703 l
 393 1707 l
 387 1716 l
 381 1732 l
s  406 1744 m
 403 1741 l
 400 1744 l
 403 1747 l
 406 1747 l
 412 1744 l
 415 1741 l
 418 1732 l
 418 1719 l
s  368 1703 m
 362 1703 l
s  487 1236 m
 442 1236 l
s  365 1264 m
 368 1261 l
 371 1264 l
 368 1267 l
 365 1267 l
 359 1264 l
 356 1261 l
 353 1252 l
 353 1239 l
 356 1233 l
 359 1230 l
 365 1227 l
 374 1227 l
 384 1230 l
s  390 1249 m
 390 1239 l
 393 1230 l
 400 1227 l
 409 1227 l
 415 1230 l
 418 1239 l
 415 1233 l
 409 1230 l
 400 1230 l
 393 1233 l
 390 1239 l
 387 1233 l
 381 1227 l
 374 1223 l
 365 1223 l
 359 1227 l
 356 1230 l
 353 1239 l
s  406 1264 m
 403 1261 l
 400 1264 l
 403 1267 l
 406 1267 l
 412 1264 l
 415 1261 l
 418 1252 l
 418 1239 l
s  487  756 m
 442  756 l
s  353  770 m
 353  748 l
s  353  758 m
 418  758 l
 371  792 l
 371  742 l
s  353  761 m
 412  761 l
s  487  276 m
 442  276 l
s  365  304 m
 368  301 l
 371  304 l
 368  307 l
 365  307 l
 359  304 l
 356  301 l
 353  292 l
 353  282 l
 356  276 l
 362  270 l
 371  267 l
 378  267 l
 387  270 l
 393  276 l
 396  282 l
 393  273 l
 387  267 l
 378  263 l
 371  263 l
 362  267 l
 356  273 l
 353  282 l
s  396  282 m
 396  292 l
 393  301 l
 387  307 l
 418  301 l
 418  270 l
 415  285 l
 415  301 l
s  487 2676 m
 487 2676 l
 487 2721 l
s  454 2934 m
 454 2906 l
s  454 2918 m
 520 2918 l
 510 2928 l
 507 2934 l
s  516 2922 m
 454 2922 l
s  466 2884 m
 457 2878 l
 454 2868 l
 457 2875 l
 460 2878 l
 466 2881 l
 482 2884 l
 491 2884 l
 507 2881 l
 513 2878 l
 516 2875 l
 520 2868 l
 520 2862 l
 516 2856 l
 513 2853 l
 507 2849 l
 491 2846 l
 482 2846 l
 466 2849 l
 460 2853 l
 457 2856 l
 454 2862 l
 454 2868 l
s  454 2862 m
 457 2853 l
 466 2846 l
 482 2843 l
 491 2843 l
 507 2846 l
 516 2853 l
 520 2862 l
s  520 2868 m
 516 2878 l
 507 2884 l
 491 2887 l
 482 2887 l
 466 2884 l
s  534 2826 m
 534 2792 l
s  521 2781 m
 523 2779 l
 523 2775 l
 517 2766 l
 517 2759 l
 519 2757 l
 523 2755 l
 521 2757 l
 519 2760 l
 519 2766 l
 523 2775 l
s  517 2781 m
 523 2781 l
 528 2779 l
 532 2775 l
 534 2772 l
 538 2764 l
 542 2759 l
 545 2757 l
 549 2757 l
 553 2759 l
 555 2760 l
 557 2764 l
 555 2759 l
 553 2757 l
 549 2755 l
 545 2755 l
 542 2757 l
 538 2762 l
 534 2772 l
s  549 2779 m
 547 2777 l
 545 2779 l
 547 2781 l
 549 2781 l
 553 2779 l
 555 2777 l
 557 2772 l
 557 2764 l
s  527 2755 m
 523 2755 l
s  487 2676 m
 825 2676 l
 825 2721 l
s  791 2930 m
 791 2902 l
s  791 2915 m
 857 2915 l
 848 2924 l
 845 2930 l
s  854 2918 m
 791 2918 l
s  804 2880 m
 794 2874 l
 791 2865 l
 794 2871 l
 798 2874 l
 804 2877 l
 819 2880 l
 829 2880 l
 845 2877 l
 851 2874 l
 854 2871 l
 857 2865 l
 857 2858 l
 854 2852 l
 851 2849 l
 845 2846 l
 829 2843 l
 819 2843 l
 804 2846 l
 798 2849 l
 794 2852 l
 791 2858 l
 791 2865 l
s  791 2858 m
 794 2849 l
 804 2843 l
 819 2839 l
 829 2839 l
 845 2843 l
 854 2849 l
 857 2858 l
s  857 2865 m
 854 2874 l
 845 2880 l
 829 2883 l
 819 2883 l
 804 2880 l
s  872 2823 m
 872 2789 l
s  855 2772 m
 855 2755 l
s  855 2762 m
 894 2762 l
 888 2768 l
 887 2772 l
s  892 2764 m
 855 2764 l
s  825 2676 m
1163 2676 l
1163 2721 l
s 1129 2887 m
1129 2859 l
s 1129 2871 m
1195 2871 l
1185 2881 l
1182 2887 l
s 1191 2875 m
1129 2875 l
s 1141 2837 m
1132 2831 l
1129 2821 l
1132 2828 l
1135 2831 l
1141 2834 l
1157 2837 l
1166 2837 l
1182 2834 l
1188 2831 l
1191 2828 l
1195 2821 l
1195 2815 l
1191 2809 l
1188 2806 l
1182 2802 l
1166 2799 l
1157 2799 l
1141 2802 l
1135 2806 l
1132 2809 l
1129 2815 l
1129 2821 l
s 1129 2815 m
1132 2806 l
1141 2799 l
1157 2796 l
1166 2796 l
1182 2799 l
1191 2806 l
1195 2815 l
s 1195 2821 m
1191 2831 l
1182 2837 l
1166 2840 l
1157 2840 l
1141 2837 l
s 1200 2779 m
1194 2775 l
1192 2770 l
1194 2774 l
1196 2775 l
1200 2777 l
1209 2779 l
1215 2779 l
1224 2777 l
1228 2775 l
1230 2774 l
1232 2770 l
1232 2766 l
1230 2762 l
1228 2760 l
1224 2759 l
1215 2757 l
1209 2757 l
1200 2759 l
1196 2760 l
1194 2762 l
1192 2766 l
1192 2770 l
s 1192 2766 m
1194 2760 l
1200 2757 l
1209 2755 l
1215 2755 l
1224 2757 l
1230 2760 l
1232 2766 l
s 1232 2770 m
1230 2775 l
1224 2779 l
1215 2781 l
1209 2781 l
1200 2779 l
s 1163 2676 m
1500 2676 l
1500 2721 l
s 1466 2883 m
1466 2855 l
s 1466 2868 m
1532 2868 l
1523 2877 l
1520 2883 l
s 1529 2871 m
1466 2871 l
s 1479 2833 m
1469 2827 l
1466 2818 l
1469 2824 l
1473 2827 l
1479 2830 l
1494 2833 l
1504 2833 l
1520 2830 l
1526 2827 l
1529 2824 l
1532 2818 l
1532 2811 l
1529 2805 l
1526 2802 l
1520 2799 l
1504 2796 l
1494 2796 l
1479 2799 l
1473 2802 l
1469 2805 l
1466 2811 l
1466 2818 l
s 1466 2811 m
1469 2802 l
1479 2796 l
1494 2792 l
1504 2792 l
1520 2796 l
1529 2802 l
1532 2811 l
s 1532 2818 m
1529 2827 l
1520 2833 l
1504 2836 l
1494 2836 l
1479 2833 l
s 1530 2772 m
1530 2755 l
s 1530 2762 m
1569 2762 l
1563 2768 l
1562 2772 l
s 1567 2764 m
1530 2764 l
s 1500 2676 m
1837 2676 l
1837 2721 l
s 1804 2887 m
1804 2859 l
s 1804 2871 m
1870 2871 l
1860 2881 l
1857 2887 l
s 1866 2875 m
1804 2875 l
s 1816 2837 m
1807 2831 l
1804 2821 l
1807 2828 l
1810 2831 l
1816 2834 l
1832 2837 l
1841 2837 l
1857 2834 l
1863 2831 l
1866 2828 l
1870 2821 l
1870 2815 l
1866 2809 l
1863 2806 l
1857 2802 l
1841 2799 l
1832 2799 l
1816 2802 l
1810 2806 l
1807 2809 l
1804 2815 l
1804 2821 l
s 1804 2815 m
1807 2806 l
1816 2799 l
1832 2796 l
1841 2796 l
1857 2799 l
1866 2806 l
1870 2815 l
s 1870 2821 m
1866 2831 l
1857 2837 l
1841 2840 l
1832 2840 l
1816 2837 l
s 1871 2781 m
1873 2779 l
1873 2775 l
1867 2766 l
1867 2759 l
1869 2757 l
1873 2755 l
1871 2757 l
1869 2760 l
1869 2766 l
1873 2775 l
s 1867 2781 m
1873 2781 l
1878 2779 l
1882 2775 l
1884 2772 l
1888 2764 l
1892 2759 l
1895 2757 l
1899 2757 l
1903 2759 l
1905 2760 l
1907 2764 l
1905 2759 l
1903 2757 l
1899 2755 l
1895 2755 l
1892 2757 l
1888 2762 l
1884 2772 l
s 1899 2779 m
1897 2777 l
1895 2779 l
1897 2781 l
1899 2781 l
1903 2779 l
1905 2777 l
1907 2772 l
1907 2764 l
s 1877 2755 m
1873 2755 l
s 1837 2676 m
2175 2676 l
2175 2721 l
s 2141 2887 m
2141 2859 l
s 2141 2871 m
2207 2871 l
2198 2881 l
2195 2887 l
s 2204 2875 m
2141 2875 l
s 2154 2837 m
2144 2831 l
2141 2821 l
2144 2828 l
2148 2831 l
2154 2834 l
2169 2837 l
2179 2837 l
2195 2834 l
2201 2831 l
2204 2828 l
2207 2821 l
2207 2815 l
2204 2809 l
2201 2806 l
2195 2802 l
2179 2799 l
2169 2799 l
2154 2802 l
2148 2806 l
2144 2809 l
2141 2815 l
2141 2821 l
s 2141 2815 m
2144 2806 l
2154 2799 l
2169 2796 l
2179 2796 l
2195 2799 l
2204 2806 l
2207 2815 l
s 2207 2821 m
2204 2831 l
2195 2837 l
2179 2840 l
2169 2840 l
2154 2837 l
s 2212 2779 m
2214 2777 l
2216 2779 l
2214 2781 l
2212 2781 l
2208 2779 l
2206 2777 l
2205 2772 l
2205 2764 l
2206 2760 l
2208 2759 l
2212 2757 l
2218 2757 l
2223 2759 l
s 2227 2770 m
2227 2764 l
2229 2759 l
2233 2757 l
2238 2757 l
2242 2759 l
2244 2764 l
2242 2760 l
2238 2759 l
2233 2759 l
2229 2760 l
2227 2764 l
2225 2760 l
2222 2757 l
2218 2755 l
2212 2755 l
2208 2757 l
2206 2759 l
2205 2764 l
s 2237 2779 m
2235 2777 l
2233 2779 l
2235 2781 l
2237 2781 l
2240 2779 l
2242 2777 l
2244 2772 l
2244 2764 l
s 2175 2676 m
2175 2676 l
s  487  276 m
 487  276 l
 487  231 l
s  487  276 m
 487  276 l
s  487  276 m
 487  276 l
 487  276 l
 487  276 l
s  487  276 m
 487  276 l
s  487  276 m
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
s  487  276 m
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
s  487  276 m
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
s  487  276 m
 487  276 l
s  487  276 m
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
s  487  276 m
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
s  487  276 m
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
s  487  276 m
 487  276 l
s  487  276 m
 825  276 l
 825  231 l
s  825  276 m
 825  276 l
s  825  276 m
 825  276 l
 825  276 l
 825  276 l
s  825  276 m
 825  276 l
s  825  276 m
 825  276 l
 825  276 l
 825  276 l
 825  276 l
 825  276 l
 825  276 l
 825  276 l
 825  276 l
 825  276 l
 825  276 l
 825  276 l
 825  276 l
 825  276 l
 825  276 l
 825  276 l
 825  276 l
 825  276 l
 825  276 l
 825  276 l
 825  276 l
 825  276 l
 825  276 l
s  825  276 m
 825  276 l
 825  276 l
 825  276 l
 825  276 l
 825  276 l
 825  276 l
 825  276 l
s  825  276 m
 825  276 l
 825  276 l
 825  276 l
 825  276 l
 825  276 l
s  825  276 m
 825  276 l
s  825  276 m
 825  276 l
s  825  276 m
 825  276 l
 825  276 l
 825  276 l
s  825  276 m
 825  276 l
s  825  276 m
1163  276 l
1163  231 l
s 1163  276 m
1163  276 l
s 1163  276 m
1163  276 l
1163  276 l
1163  276 l
s 1163  276 m
1163  276 l
s 1163  276 m
1163  276 l
1163  276 l
1163  276 l
1163  276 l
1163  276 l
1163  276 l
1163  276 l
1163  276 l
1163  276 l
1163  276 l
1163  276 l
1163  276 l
1163  276 l
1163  276 l
1163  276 l
1163  276 l
1163  276 l
1163  276 l
1163  276 l
1163  276 l
1163  276 l
1163  276 l
s 1163  276 m
1163  276 l
1163  276 l
1163  276 l
1163  276 l
1163  276 l
1163  276 l
1163  276 l
s 1163  276 m
1163  276 l
1163  276 l
1163  276 l
1163  276 l
1163  276 l
s 1163  276 m
1163  276 l
1163  276 l
1163  276 l
1163  276 l
1163  276 l
1163  276 l
1163  276 l
1163  276 l
1163  276 l
1163  276 l
1163  276 l
1163  276 l
1163  276 l
1163  276 l
1163  276 l
1163  276 l
1163  276 l
1163  276 l
1163  276 l
1163  276 l
1163  276 l
1163  276 l
s 1163  276 m
1163  276 l
1163  276 l
1163  276 l
1163  276 l
1163  276 l
1163  276 l
1163  276 l
s 1163  276 m
1163  276 l
1163  276 l
1163  276 l
1163  276 l
1163  276 l
s 1163  276 m
1500  276 l
1500  231 l
s 1500  276 m
1500  276 l
s 1500  276 m
1500  276 l
1500  276 l
1500  276 l
s 1500  276 m
1500  276 l
s 1500  276 m
1500  276 l
1500  276 l
1500  276 l
1500  276 l
1500  276 l
1500  276 l
1500  276 l
1500  276 l
1500  276 l
1500  276 l
1500  276 l
1500  276 l
1500  276 l
1500  276 l
1500  276 l
1500  276 l
1500  276 l
1500  276 l
1500  276 l
1500  276 l
1500  276 l
1500  276 l
s 1500  276 m
1500  276 l
1500  276 l
1500  276 l
1500  276 l
1500  276 l
1500  276 l
1500  276 l
s 1500  276 m
1500  276 l
1500  276 l
1500  276 l
1500  276 l
1500  276 l
s 1500  276 m
1500  276 l
s 1500  276 m
1500  276 l
1500  276 l
1500  276 l
s 1500  276 m
1500  276 l
s 1500  276 m
1837  276 l
1837  231 l
s 1837  276 m
1837  276 l
s 1837  276 m
1837  276 l
1837  276 l
1837  276 l
s 1837  276 m
1837  276 l
s 1837  276 m
1837  276 l
1837  276 l
1837  276 l
1837  276 l
1837  276 l
1837  276 l
1837  276 l
1837  276 l
1837  276 l
1837  276 l
1837  276 l
1837  276 l
1837  276 l
1837  276 l
1837  276 l
1837  276 l
1837  276 l
1837  276 l
1837  276 l
1837  276 l
1837  276 l
1837  276 l
s 1837  276 m
1837  276 l
1837  276 l
1837  276 l
1837  276 l
1837  276 l
1837  276 l
1837  276 l
s 1837  276 m
1837  276 l
1837  276 l
1837  276 l
1837  276 l
1837  276 l
s 1837  276 m
1837  276 l
1837  276 l
1837  276 l
1837  276 l
1837  276 l
1837  276 l
1837  276 l
1837  276 l
1837  276 l
1837  276 l
s 1837  276 m
1837  276 l
1837  276 l
1837  276 l
1837  276 l
1837  276 l
1837  276 l
1837  276 l
1837  276 l
1837  276 l
1837  276 l
1837  276 l
1837  276 l
1837  276 l
1837  276 l
1837  276 l
1837  276 l
1837  276 l
1837  276 l
s 1837  276 m
1837  276 l
1837  276 l
1837  276 l
1837  276 l
1837  276 l
1837  276 l
1837  276 l
1837  276 l
s 1837  276 m
1837  276 l
s 1837  276 m
2175  276 l
2175  231 l
s 2175  276 m
2175  276 l
s 2175  276 m
2175  276 l
2175  276 l
2175  276 l
s 2175  276 m
2175  276 l
s 2175  276 m
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
s 2175  276 m
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
s 2175  276 m
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
s 2175  276 m
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
s 2175  276 m
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
s 2175  276 m
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
s 2175  276 m
2175  276 l
s 2175 2676 m
2175  276 l
s 2175 2676 m
2220 2676 l
s 2175 2196 m
2220 2196 l
s 2175 1716 m
2220 1716 l
s 2175 1236 m
2220 1236 l
s 2175  756 m
2220  756 l
s 2175  276 m
2220  276 l
s  251 1496 m
 248 1506 l
 242 1509 l
 239 1509 l
 232 1506 l
 229 1496 l
 229 1478 l
 232 1468 l
 239 1465 l
 242 1465 l
 245 1468 l
 248 1478 l
 248 1493 l
 251 1503 l
 258 1506 l
 254 1503 l
 251 1493 l
 251 1478 l
 248 1468 l
 242 1465 l
s  258 1506 m
 261 1506 l
 267 1503 l
 270 1500 l
 267 1496 l
 273 1500 l
 286 1500 l
 292 1496 l
 289 1500 l
 283 1503 l
 276 1503 l
 270 1500 l
s  267 1496 m
 264 1490 l
 264 1484 l
 267 1478 l
 273 1474 l
 286 1474 l
 292 1478 l
 289 1474 l
 292 1471 l
 292 1465 l
 295 1465 l
 292 1471 l
s  289 1474 m
 283 1471 l
 276 1471 l
 270 1474 l
 267 1478 l
s  292 1478 m
 295 1484 l
 295 1490 l
 292 1496 l
s 1400 2676 m
1383 2628 l
1366 2580 l
1349 2532 l
1332 2484 l
1315 2436 l
1298 2388 l
1281 2340 l
1264 2292 l
1246 2244 l
1229 2196 l
1212 2148 l
1194 2100 l
1177 2052 l
1159 2004 l
1142 1956 l
1124 1908 l
1106 1860 l
1089 1812 l
1071 1764 l
1053 1716 l
1035 1668 l
1017 1620 l
 999 1572 l
 981 1524 l
 963 1476 l
 945 1428 l
 926 1380 l
 908 1332 l
 889 1284 l
 871 1236 l
 852 1188 l
 833 1140 l
 815 1092 l
 796 1044 l
 777  996 l
 758  948 l
 738  900 l
 719  852 l
 700  804 l
 680  756 l
 661  708 l
 641  660 l
 621  612 l
 601  564 l
 581  516 l
 561  468 l
 540  420 l
 520  372 l
 499  324 l
 487  297 l
s 2165 2676 m
2146 2646 l
s 2136 2628 m
s 2128 2616 m
2109 2585 l
s 2106 2580 m
s 2091 2555 m
2077 2532 l
2072 2525 l
s 2054 2495 m
2048 2484 l
2036 2464 l
s 2018 2436 m
s 2017 2434 m
1999 2404 l
s 1989 2388 m
s 1980 2374 m
1962 2343 l
s 1960 2340 m
s 1943 2313 m
1930 2292 l
1925 2283 l
s 1906 2253 m
1901 2244 l
1888 2222 l
s 1872 2196 m
s 1869 2192 m
1851 2162 l
s 1842 2148 m
s 1832 2132 m
1814 2101 l
s 1813 2100 m
s 1795 2071 m
1784 2052 l
1777 2041 l
s 1759 2011 m
1754 2004 l
1740 1980 l
s 1725 1956 m
s 1722 1950 m
1703 1920 l
s 1696 1908 m
s 1685 1890 m
1666 1860 l
1666 1860 l
s 1648 1829 m
1637 1812 l
1629 1799 l
s 1611 1769 m
1608 1764 l
1592 1739 l
s 1579 1716 m
s 1574 1708 m
1555 1678 l
s 1549 1668 m
s 1537 1648 m
1520 1620 l
1518 1618 l
s 1500 1587 m
1491 1572 l
1482 1557 l
s 1463 1527 m
1461 1524 l
1445 1497 l
s 1432 1476 m
s 1426 1466 m
1408 1436 l
s 1403 1428 m
s 1389 1406 m
1373 1380 l
1371 1376 l
s 1352 1345 m
1344 1332 l
1334 1315 l
s 1315 1285 m
1315 1284 l
1297 1255 l
s 1285 1236 m
s 1278 1225 m
1260 1194 l
s 1256 1188 m
s 1241 1164 m
1227 1140 l
1223 1134 l
s 1204 1104 m
1197 1092 l
1186 1073 l
s 1168 1044 m
s 1168 1043 m
1149 1013 l
s 1139  996 m
s 1131  983 m
1112  952 l
s 1109  948 m
s 1094  922 m
1080  900 l
1075  892 l
s 1057  862 m
1051  852 l
1038  831 l
s 1022  804 m
s 1020  801 m
1001  771 l
s  992  756 m
s  983  741 m
 964  710 l
s  963  708 m
s  946  680 m
 934  660 l
 927  650 l
s  909  620 m
 904  612 l
 891  589 l
s  875  564 m
s  872  559 m
 854  529 l
s  846  516 m
s  835  499 m
 817  469 l
s  816  468 m
s  798  438 m
 787  420 l
 780  408 l
s  761  378 m
 758  372 l
 743  348 l
s  728  324 m
s  724  317 m
 706  287 l
s  699  276 m
s 1134 2978 m
1163 2978 l
s 1150 2978 m
1150 3044 l
1141 3034 l
1134 3031 l
s 1147 3040 m
1147 2978 l
s 1185 2990 m
1191 2981 l
1200 2978 l
1194 2981 l
1191 2984 l
1188 2990 l
1185 3006 l
1185 3015 l
1188 3031 l
1191 3037 l
1194 3040 l
1200 3044 l
1207 3044 l
1213 3040 l
1216 3037 l
1219 3031 l
1222 3015 l
1222 3006 l
1219 2990 l
1216 2984 l
1213 2981 l
1207 2978 l
1200 2978 l
s 1207 2978 m
1216 2981 l
1222 2990 l
1225 3006 l
1225 3015 l
1222 3031 l
1216 3040 l
1207 3044 l
s 1200 3044 m
1191 3040 l
1185 3031 l
1181 3015 l
1181 3006 l
1185 2990 l
s 1246 3031 m
1248 3037 l
1252 3041 l
1257 3043 l
1259 3043 l
1263 3041 l
1267 3037 l
1269 3031 l
1269 3029 l
1267 3024 l
1263 3020 l
1259 3018 l
1255 3018 l
1252 3020 l
1248 3024 l
1246 3029 l
1246 3041 l
1248 3048 l
1250 3052 l
1254 3056 l
1257 3058 l
1252 3056 l
1248 3052 l
1246 3048 l
1244 3041 l
1244 3029 l
1246 3024 l
1250 3020 l
1255 3018 l
s 1259 3018 m
1265 3020 l
1269 3024 l
1271 3029 l
1271 3031 l
1269 3037 l
1265 3041 l
1259 3043 l
s 1267 3052 m
1265 3050 l
1267 3048 l
1269 3050 l
1269 3052 l
1267 3056 l
1263 3058 l
1257 3058 l
s 1338 2978 m
1360 2978 l
s 1351 2978 m
1351 3044 l
s 1348 3044 m
1348 2978 l
s 1366 3012 m
1373 3009 l
1376 3003 l
1382 2981 l
1385 2978 l
1392 2978 l
1395 2984 l
1392 2981 l
1388 2981 l
1385 2984 l
1376 3006 l
1373 3009 l
s 1395 2987 m
1395 2984 l
s 1351 3012 m
1376 3012 l
1382 3015 l
1385 3018 l
1388 3025 l
1388 3031 l
1385 3037 l
1382 3040 l
1376 3044 l
1385 3040 l
1388 3037 l
1392 3031 l
1392 3025 l
1388 3018 l
1385 3015 l
1376 3012 l
s 1376 3044 m
1338 3044 l
s 1419 2937 m
1414 2935 l
1412 2932 l
1412 2930 l
1414 2926 l
1419 2924 l
1430 2924 l
1436 2926 l
1438 2930 l
1438 2932 l
1436 2933 l
1430 2935 l
1421 2935 l
1415 2937 l
1414 2941 l
1415 2939 l
1421 2937 l
1430 2937 l
1436 2935 l
1438 2932 l
s 1414 2941 m
1414 2943 l
1415 2947 l
1417 2948 l
1419 2947 l
1417 2950 l
1417 2958 l
1419 2962 l
1417 2960 l
1415 2956 l
1415 2952 l
1417 2948 l
s 1419 2947 m
1423 2945 l
1427 2945 l
1430 2947 l
1432 2950 l
1432 2958 l
1430 2962 l
1432 2960 l
1434 2962 l
1438 2962 l
1438 2964 l
1434 2962 l
s 1432 2960 m
1434 2956 l
1434 2952 l
1432 2948 l
1430 2947 l
s 1430 2962 m
1427 2964 l
1423 2964 l
1419 2962 l
s 1453 2960 m
1453 2958 l
1451 2958 l
1451 2960 l
1453 2962 l
1457 2964 l
1464 2964 l
1468 2962 l
1470 2960 l
1470 2943 l
1466 2939 l
1462 2937 l
1457 2937 l
1453 2939 l
1451 2943 l
1451 2947 l
1453 2950 l
1457 2952 l
1451 2950 l
1449 2947 l
1449 2943 l
1451 2939 l
1457 2937 l
s 1470 2943 m
1472 2939 l
1476 2937 l
1474 2939 l
1472 2943 l
1472 2956 l
1470 2960 l
s 1470 2956 m
1468 2954 l
1457 2952 l
s 1476 2937 m
1477 2937 l
s 1487 2924 m
1500 2924 l
s 1494 2924 m
1494 2964 l
1487 2964 l
s 1493 2964 m
1493 2924 l
s 1494 2943 m
1498 2939 l
1502 2937 l
1506 2937 l
1509 2939 l
1513 2943 l
1515 2948 l
1515 2952 l
1513 2958 l
1509 2962 l
1506 2964 l
1502 2964 l
1498 2962 l
1494 2958 l
s 1506 2964 m
1511 2962 l
1515 2958 l
1517 2952 l
1517 2948 l
1515 2943 l
1511 2939 l
1506 2937 l
s 1598 1675 m
1598 1653 l
s 1598 1662 m
1664 1662 l
s 1664 1665 m
1598 1665 l
s 1633 1647 m
1630 1640 l
1624 1637 l
1602 1631 l
1598 1628 l
1598 1621 l
1605 1618 l
1602 1621 l
1602 1625 l
1605 1628 l
1627 1637 l
1630 1640 l
s 1608 1618 m
1605 1618 l
s 1633 1662 m
1633 1637 l
1636 1631 l
1639 1628 l
1645 1625 l
1652 1625 l
1658 1628 l
1661 1631 l
1664 1637 l
1661 1628 l
1658 1625 l
1652 1621 l
1645 1621 l
1639 1625 l
1636 1628 l
1633 1637 l
s 1664 1637 m
1664 1675 l
s 1643 1592 m
1645 1592 l
1648 1590 l
1650 1586 l
1650 1584 l
1648 1581 l
1645 1579 l
1637 1577 l
1633 1575 l
1631 1573 l
1631 1571 l
1633 1569 l
1635 1569 l
s 1633 1569 m
1630 1571 l
1630 1575 l
1631 1577 l
1645 1579 l
s 1645 1575 m
1648 1573 l
1656 1571 l
1662 1571 l
1669 1573 l
1673 1575 l
1677 1579 l
1678 1583 l
1678 1586 l
1677 1590 l
1673 1594 l
1669 1596 l
1662 1598 l
1656 1598 l
1648 1596 l
1645 1594 l
1641 1590 l
1639 1586 l
1639 1583 l
1641 1579 l
1645 1575 l
s 1639 1583 m
1641 1577 l
1645 1573 l
1648 1571 l
1656 1569 l
1662 1569 l
1669 1571 l
1673 1573 l
1677 1577 l
1678 1583 l
s 1678 1586 m
1677 1592 l
1673 1596 l
1669 1598 l
1662 1600 l
1656 1600 l
1648 1598 l
1645 1596 l
1641 1592 l
1639 1586 l
s 1648 1530 m
1645 1532 l
1641 1536 l
1639 1541 l
1639 1545 l
1641 1549 l
1645 1552 l
1648 1554 l
1654 1556 l
1663 1556 l
1669 1554 l
1673 1552 l
1677 1549 l
1678 1545 l
1678 1541 l
1677 1536 l
1673 1532 l
1667 1530 l
1678 1530 l
1673 1532 l
s 1678 1545 m
1677 1551 l
1673 1554 l
1669 1556 l
1663 1558 l
1654 1558 l
1648 1556 l
1645 1554 l
1641 1551 l
1639 1545 l
s 1639 1521 m
1639 1502 l
1641 1498 l
1645 1494 l
1648 1492 l
1654 1490 l
1663 1490 l
1669 1492 l
1673 1494 l
1677 1498 l
1678 1502 l
1677 1496 l
1673 1492 l
1669 1490 l
1663 1489 l
1654 1489 l
1648 1490 l
1645 1492 l
1641 1496 l
1639 1502 l
s 1639 1513 m
1678 1513 l
s 1678 1515 m
1639 1515 l
s 1678 1502 m
1678 1521 l
s 1200 2059 m
1200 2037 l
s 1200 2047 m
1266 2047 l
s 1266 2050 m
1200 2050 l
s 1234 2031 m
1231 2025 l
1225 2022 l
1203 2015 l
1200 2012 l
1200 2006 l
1206 2003 l
1203 2006 l
1203 2009 l
1206 2012 l
1228 2022 l
1231 2025 l
s 1209 2003 m
1206 2003 l
s 1234 2047 m
1234 2022 l
1238 2015 l
1241 2012 l
1247 2009 l
1253 2009 l
1260 2012 l
1263 2015 l
1266 2022 l
1263 2012 l
1260 2009 l
1253 2006 l
1247 2006 l
1241 2009 l
1238 2012 l
1234 2022 l
s 1266 2022 m
1266 2059 l
s 1244 1976 m
1246 1976 l
1250 1974 l
1252 1971 l
1252 1969 l
1250 1965 l
1246 1963 l
1239 1961 l
1235 1959 l
1233 1958 l
1233 1956 l
1235 1954 l
1237 1954 l
s 1235 1954 m
1231 1956 l
1231 1959 l
1233 1961 l
1246 1963 l
s 1246 1959 m
1250 1958 l
1257 1956 l
1263 1956 l
1271 1958 l
1274 1959 l
1278 1963 l
1280 1967 l
1280 1971 l
1278 1974 l
1274 1978 l
1271 1980 l
1263 1982 l
1257 1982 l
1250 1980 l
1246 1978 l
1242 1974 l
1241 1971 l
1241 1967 l
1242 1963 l
1246 1959 l
s 1241 1967 m
1242 1961 l
1246 1958 l
1250 1956 l
1257 1954 l
1263 1954 l
1271 1956 l
1274 1958 l
1278 1961 l
1280 1967 l
s 1280 1971 m
1278 1976 l
1274 1980 l
1271 1982 l
1263 1984 l
1257 1984 l
1250 1982 l
1246 1980 l
1242 1976 l
1241 1971 l
s 1241 1944 m
1241 1914 l
1252 1914 l
1241 1916 l
s 1254 1926 m
1269 1926 l
s 1261 1926 m
1261 1937 l
s 1280 1944 m
1280 1914 l
1269 1914 l
1280 1916 l
s 1280 1937 m
1241 1937 l
s 1241 1939 m
1280 1939 l
s 1241 1905 m
1241 1886 l
1242 1882 l
1246 1879 l
1250 1877 l
1256 1875 l
1265 1875 l
1271 1877 l
1274 1879 l
1278 1882 l
1280 1886 l
1278 1880 l
1274 1877 l
1271 1875 l
1265 1873 l
1256 1873 l
1250 1875 l
1246 1877 l
1242 1880 l
1241 1886 l
s 1241 1897 m
1280 1897 l
s 1280 1899 m
1241 1899 l
s 1280 1886 m
1280 1905 l
s
saveobj restore
showpage
%=================================================  Fig. 4
%!


gsave
280.000000 150.000000 translate
 0.000000 rotate
/Times-Bold findfont
20.000000 scalefont
setfont
0 0  moveto
(Fig. 4)
show
grestore

0.7 0.7 scale
90 rotate
350 -830 translate

%%Creator: TRIUMF Graphics
%%BoundingBox:    36   55  539  750
/saveobj save def
/s {stroke} def
/m {moveto} def
/l {lineto} def
/d {moveto 0 0 rlineto} def
0.24 0.24 scale
1 setlinecap
1 setlinejoin
s    5 setlinewidth
s    0 3276 m
s  150 3126 m
s  487 2676 m
 487  276 l
s  487 2676 m
 442 2676 l
s  365 2704 m
 356 2698 l
 353 2689 l
 356 2695 l
 359 2698 l
 365 2701 l
 381 2704 l
 390 2704 l
 406 2701 l
 412 2698 l
 415 2695 l
 418 2689 l
 418 2682 l
 415 2676 l
 412 2673 l
 406 2670 l
 390 2667 l
 381 2667 l
 365 2670 l
 359 2673 l
 356 2676 l
 353 2682 l
 353 2689 l
s  353 2682 m
 356 2673 l
 365 2667 l
 381 2663 l
 390 2663 l
 406 2667 l
 415 2673 l
 418 2682 l
s  418 2689 m
 415 2698 l
 406 2704 l
 390 2707 l
 381 2707 l
 365 2704 l
s  487 2196 m
 442 2196 l
s  353 2215 m
 353 2187 l
s  353 2199 m
 418 2199 l
 409 2209 l
 406 2215 l
s  415 2202 m
 353 2202 l
s  487 1716 m
 442 1716 l
s  359 1747 m
 362 1744 l
 362 1738 l
 353 1722 l
 353 1710 l
 356 1707 l
 362 1703 l
 359 1707 l
 356 1713 l
 356 1722 l
 362 1738 l
s  353 1747 m
 362 1747 l
 371 1744 l
 378 1738 l
 381 1732 l
 387 1719 l
 393 1710 l
 400 1707 l
 406 1707 l
 412 1710 l
 415 1713 l
 418 1719 l
 415 1710 l
 412 1707 l
 406 1703 l
 400 1703 l
 393 1707 l
 387 1716 l
 381 1732 l
s  406 1744 m
 403 1741 l
 400 1744 l
 403 1747 l
 406 1747 l
 412 1744 l
 415 1741 l
 418 1732 l
 418 1719 l
s  368 1703 m
 362 1703 l
s  487 1236 m
 442 1236 l
s  365 1264 m
 368 1261 l
 371 1264 l
 368 1267 l
 365 1267 l
 359 1264 l
 356 1261 l
 353 1252 l
 353 1239 l
 356 1233 l
 359 1230 l
 365 1227 l
 374 1227 l
 384 1230 l
s  390 1249 m
 390 1239 l
 393 1230 l
 400 1227 l
 409 1227 l
 415 1230 l
 418 1239 l
 415 1233 l
 409 1230 l
 400 1230 l
 393 1233 l
 390 1239 l
 387 1233 l
 381 1227 l
 374 1223 l
 365 1223 l
 359 1227 l
 356 1230 l
 353 1239 l
s  406 1264 m
 403 1261 l
 400 1264 l
 403 1267 l
 406 1267 l
 412 1264 l
 415 1261 l
 418 1252 l
 418 1239 l
s  487  756 m
 442  756 l
s  353  770 m
 353  748 l
s  353  758 m
 418  758 l
 371  792 l
 371  742 l
s  353  761 m
 412  761 l
s  487  276 m
 442  276 l
s  365  304 m
 368  301 l
 371  304 l
 368  307 l
 365  307 l
 359  304 l
 356  301 l
 353  292 l
 353  282 l
 356  276 l
 362  270 l
 371  267 l
 378  267 l
 387  270 l
 393  276 l
 396  282 l
 393  273 l
 387  267 l
 378  263 l
 371  263 l
 362  267 l
 356  273 l
 353  282 l
s  396  282 m
 396  292 l
 393  301 l
 387  307 l
 418  301 l
 418  270 l
 415  285 l
 415  301 l
s  487 2676 m
 487 2676 l
 487 2721 l
s  454 2934 m
 454 2906 l
s  454 2918 m
 520 2918 l
 510 2928 l
 507 2934 l
s  516 2922 m
 454 2922 l
s  466 2884 m
 457 2878 l
 454 2868 l
 457 2875 l
 460 2878 l
 466 2881 l
 482 2884 l
 491 2884 l
 507 2881 l
 513 2878 l
 516 2875 l
 520 2868 l
 520 2862 l
 516 2856 l
 513 2853 l
 507 2849 l
 491 2846 l
 482 2846 l
 466 2849 l
 460 2853 l
 457 2856 l
 454 2862 l
 454 2868 l
s  454 2862 m
 457 2853 l
 466 2846 l
 482 2843 l
 491 2843 l
 507 2846 l
 516 2853 l
 520 2862 l
s  520 2868 m
 516 2878 l
 507 2884 l
 491 2887 l
 482 2887 l
 466 2884 l
s  534 2826 m
 534 2792 l
s  521 2781 m
 523 2779 l
 523 2775 l
 517 2766 l
 517 2759 l
 519 2757 l
 523 2755 l
 521 2757 l
 519 2760 l
 519 2766 l
 523 2775 l
s  517 2781 m
 523 2781 l
 528 2779 l
 532 2775 l
 534 2772 l
 538 2764 l
 542 2759 l
 545 2757 l
 549 2757 l
 553 2759 l
 555 2760 l
 557 2764 l
 555 2759 l
 553 2757 l
 549 2755 l
 545 2755 l
 542 2757 l
 538 2762 l
 534 2772 l
s  549 2779 m
 547 2777 l
 545 2779 l
 547 2781 l
 549 2781 l
 553 2779 l
 555 2777 l
 557 2772 l
 557 2764 l
s  527 2755 m
 523 2755 l
s  487 2676 m
 825 2676 l
 825 2721 l
s  791 2930 m
 791 2902 l
s  791 2915 m
 857 2915 l
 848 2924 l
 845 2930 l
s  854 2918 m
 791 2918 l
s  804 2880 m
 794 2874 l
 791 2865 l
 794 2871 l
 798 2874 l
 804 2877 l
 819 2880 l
 829 2880 l
 845 2877 l
 851 2874 l
 854 2871 l
 857 2865 l
 857 2858 l
 854 2852 l
 851 2849 l
 845 2846 l
 829 2843 l
 819 2843 l
 804 2846 l
 798 2849 l
 794 2852 l
 791 2858 l
 791 2865 l
s  791 2858 m
 794 2849 l
 804 2843 l
 819 2839 l
 829 2839 l
 845 2843 l
 854 2849 l
 857 2858 l
s  857 2865 m
 854 2874 l
 845 2880 l
 829 2883 l
 819 2883 l
 804 2880 l
s  872 2823 m
 872 2789 l
s  855 2772 m
 855 2755 l
s  855 2762 m
 894 2762 l
 888 2768 l
 887 2772 l
s  892 2764 m
 855 2764 l
s  825 2676 m
1163 2676 l
1163 2721 l
s 1129 2887 m
1129 2859 l
s 1129 2871 m
1195 2871 l
1185 2881 l
1182 2887 l
s 1191 2875 m
1129 2875 l
s 1141 2837 m
1132 2831 l
1129 2821 l
1132 2828 l
1135 2831 l
1141 2834 l
1157 2837 l
1166 2837 l
1182 2834 l
1188 2831 l
1191 2828 l
1195 2821 l
1195 2815 l
1191 2809 l
1188 2806 l
1182 2802 l
1166 2799 l
1157 2799 l
1141 2802 l
1135 2806 l
1132 2809 l
1129 2815 l
1129 2821 l
s 1129 2815 m
1132 2806 l
1141 2799 l
1157 2796 l
1166 2796 l
1182 2799 l
1191 2806 l
1195 2815 l
s 1195 2821 m
1191 2831 l
1182 2837 l
1166 2840 l
1157 2840 l
1141 2837 l
s 1200 2779 m
1194 2775 l
1192 2770 l
1194 2774 l
1196 2775 l
1200 2777 l
1209 2779 l
1215 2779 l
1224 2777 l
1228 2775 l
1230 2774 l
1232 2770 l
1232 2766 l
1230 2762 l
1228 2760 l
1224 2759 l
1215 2757 l
1209 2757 l
1200 2759 l
1196 2760 l
1194 2762 l
1192 2766 l
1192 2770 l
s 1192 2766 m
1194 2760 l
1200 2757 l
1209 2755 l
1215 2755 l
1224 2757 l
1230 2760 l
1232 2766 l
s 1232 2770 m
1230 2775 l
1224 2779 l
1215 2781 l
1209 2781 l
1200 2779 l
s 1163 2676 m
1500 2676 l
1500 2721 l
s 1466 2883 m
1466 2855 l
s 1466 2868 m
1532 2868 l
1523 2877 l
1520 2883 l
s 1529 2871 m
1466 2871 l
s 1479 2833 m
1469 2827 l
1466 2818 l
1469 2824 l
1473 2827 l
1479 2830 l
1494 2833 l
1504 2833 l
1520 2830 l
1526 2827 l
1529 2824 l
1532 2818 l
1532 2811 l
1529 2805 l
1526 2802 l
1520 2799 l
1504 2796 l
1494 2796 l
1479 2799 l
1473 2802 l
1469 2805 l
1466 2811 l
1466 2818 l
s 1466 2811 m
1469 2802 l
1479 2796 l
1494 2792 l
1504 2792 l
1520 2796 l
1529 2802 l
1532 2811 l
s 1532 2818 m
1529 2827 l
1520 2833 l
1504 2836 l
1494 2836 l
1479 2833 l
s 1530 2772 m
1530 2755 l
s 1530 2762 m
1569 2762 l
1563 2768 l
1562 2772 l
s 1567 2764 m
1530 2764 l
s 1500 2676 m
1837 2676 l
1837 2721 l
s 1804 2887 m
1804 2859 l
s 1804 2871 m
1870 2871 l
1860 2881 l
1857 2887 l
s 1866 2875 m
1804 2875 l
s 1816 2837 m
1807 2831 l
1804 2821 l
1807 2828 l
1810 2831 l
1816 2834 l
1832 2837 l
1841 2837 l
1857 2834 l
1863 2831 l
1866 2828 l
1870 2821 l
1870 2815 l
1866 2809 l
1863 2806 l
1857 2802 l
1841 2799 l
1832 2799 l
1816 2802 l
1810 2806 l
1807 2809 l
1804 2815 l
1804 2821 l
s 1804 2815 m
1807 2806 l
1816 2799 l
1832 2796 l
1841 2796 l
1857 2799 l
1866 2806 l
1870 2815 l
s 1870 2821 m
1866 2831 l
1857 2837 l
1841 2840 l
1832 2840 l
1816 2837 l
s 1871 2781 m
1873 2779 l
1873 2775 l
1867 2766 l
1867 2759 l
1869 2757 l
1873 2755 l
1871 2757 l
1869 2760 l
1869 2766 l
1873 2775 l
s 1867 2781 m
1873 2781 l
1878 2779 l
1882 2775 l
1884 2772 l
1888 2764 l
1892 2759 l
1895 2757 l
1899 2757 l
1903 2759 l
1905 2760 l
1907 2764 l
1905 2759 l
1903 2757 l
1899 2755 l
1895 2755 l
1892 2757 l
1888 2762 l
1884 2772 l
s 1899 2779 m
1897 2777 l
1895 2779 l
1897 2781 l
1899 2781 l
1903 2779 l
1905 2777 l
1907 2772 l
1907 2764 l
s 1877 2755 m
1873 2755 l
s 1837 2676 m
2175 2676 l
2175 2721 l
s 2141 2887 m
2141 2859 l
s 2141 2871 m
2207 2871 l
2198 2881 l
2195 2887 l
s 2204 2875 m
2141 2875 l
s 2154 2837 m
2144 2831 l
2141 2821 l
2144 2828 l
2148 2831 l
2154 2834 l
2169 2837 l
2179 2837 l
2195 2834 l
2201 2831 l
2204 2828 l
2207 2821 l
2207 2815 l
2204 2809 l
2201 2806 l
2195 2802 l
2179 2799 l
2169 2799 l
2154 2802 l
2148 2806 l
2144 2809 l
2141 2815 l
2141 2821 l
s 2141 2815 m
2144 2806 l
2154 2799 l
2169 2796 l
2179 2796 l
2195 2799 l
2204 2806 l
2207 2815 l
s 2207 2821 m
2204 2831 l
2195 2837 l
2179 2840 l
2169 2840 l
2154 2837 l
s 2212 2779 m
2214 2777 l
2216 2779 l
2214 2781 l
2212 2781 l
2208 2779 l
2206 2777 l
2205 2772 l
2205 2764 l
2206 2760 l
2208 2759 l
2212 2757 l
2218 2757 l
2223 2759 l
s 2227 2770 m
2227 2764 l
2229 2759 l
2233 2757 l
2238 2757 l
2242 2759 l
2244 2764 l
2242 2760 l
2238 2759 l
2233 2759 l
2229 2760 l
2227 2764 l
2225 2760 l
2222 2757 l
2218 2755 l
2212 2755 l
2208 2757 l
2206 2759 l
2205 2764 l
s 2237 2779 m
2235 2777 l
2233 2779 l
2235 2781 l
2237 2781 l
2240 2779 l
2242 2777 l
2244 2772 l
2244 2764 l
s 2175 2676 m
2175 2676 l
s  487  276 m
 487  276 l
 487  231 l
s  487  276 m
 487  276 l
s  487  276 m
 487  276 l
 487  276 l
 487  276 l
s  487  276 m
 487  276 l
s  487  276 m
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
s  487  276 m
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
s  487  276 m
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
s  487  276 m
 487  276 l
s  487  276 m
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
s  487  276 m
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
s  487  276 m
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
 487  276 l
s  487  276 m
 487  276 l
s  487  276 m
 825  276 l
 825  231 l
s  825  276 m
 825  276 l
s  825  276 m
 825  276 l
 825  276 l
 825  276 l
s  825  276 m
 825  276 l
s  825  276 m
 825  276 l
 825  276 l
 825  276 l
 825  276 l
 825  276 l
 825  276 l
 825  276 l
 825  276 l
 825  276 l
 825  276 l
 825  276 l
 825  276 l
 825  276 l
 825  276 l
 825  276 l
 825  276 l
 825  276 l
 825  276 l
 825  276 l
 825  276 l
 825  276 l
 825  276 l
s  825  276 m
 825  276 l
 825  276 l
 825  276 l
 825  276 l
 825  276 l
 825  276 l
 825  276 l
s  825  276 m
 825  276 l
 825  276 l
 825  276 l
 825  276 l
 825  276 l
s  825  276 m
 825  276 l
s  825  276 m
 825  276 l
s  825  276 m
 825  276 l
 825  276 l
 825  276 l
s  825  276 m
 825  276 l
s  825  276 m
1163  276 l
1163  231 l
s 1163  276 m
1163  276 l
s 1163  276 m
1163  276 l
1163  276 l
1163  276 l
s 1163  276 m
1163  276 l
s 1163  276 m
1163  276 l
1163  276 l
1163  276 l
1163  276 l
1163  276 l
1163  276 l
1163  276 l
1163  276 l
1163  276 l
1163  276 l
1163  276 l
1163  276 l
1163  276 l
1163  276 l
1163  276 l
1163  276 l
1163  276 l
1163  276 l
1163  276 l
1163  276 l
1163  276 l
1163  276 l
s 1163  276 m
1163  276 l
1163  276 l
1163  276 l
1163  276 l
1163  276 l
1163  276 l
1163  276 l
s 1163  276 m
1163  276 l
1163  276 l
1163  276 l
1163  276 l
1163  276 l
s 1163  276 m
1163  276 l
1163  276 l
1163  276 l
1163  276 l
1163  276 l
1163  276 l
1163  276 l
1163  276 l
1163  276 l
1163  276 l
1163  276 l
1163  276 l
1163  276 l
1163  276 l
1163  276 l
1163  276 l
1163  276 l
1163  276 l
1163  276 l
1163  276 l
1163  276 l
1163  276 l
s 1163  276 m
1163  276 l
1163  276 l
1163  276 l
1163  276 l
1163  276 l
1163  276 l
1163  276 l
s 1163  276 m
1163  276 l
1163  276 l
1163  276 l
1163  276 l
1163  276 l
s 1163  276 m
1500  276 l
1500  231 l
s 1500  276 m
1500  276 l
s 1500  276 m
1500  276 l
1500  276 l
1500  276 l
s 1500  276 m
1500  276 l
s 1500  276 m
1500  276 l
1500  276 l
1500  276 l
1500  276 l
1500  276 l
1500  276 l
1500  276 l
1500  276 l
1500  276 l
1500  276 l
1500  276 l
1500  276 l
1500  276 l
1500  276 l
1500  276 l
1500  276 l
1500  276 l
1500  276 l
1500  276 l
1500  276 l
1500  276 l
1500  276 l
s 1500  276 m
1500  276 l
1500  276 l
1500  276 l
1500  276 l
1500  276 l
1500  276 l
1500  276 l
s 1500  276 m
1500  276 l
1500  276 l
1500  276 l
1500  276 l
1500  276 l
s 1500  276 m
1500  276 l
s 1500  276 m
1500  276 l
1500  276 l
1500  276 l
s 1500  276 m
1500  276 l
s 1500  276 m
1837  276 l
1837  231 l
s 1837  276 m
1837  276 l
s 1837  276 m
1837  276 l
1837  276 l
1837  276 l
s 1837  276 m
1837  276 l
s 1837  276 m
1837  276 l
1837  276 l
1837  276 l
1837  276 l
1837  276 l
1837  276 l
1837  276 l
1837  276 l
1837  276 l
1837  276 l
1837  276 l
1837  276 l
1837  276 l
1837  276 l
1837  276 l
1837  276 l
1837  276 l
1837  276 l
1837  276 l
1837  276 l
1837  276 l
1837  276 l
s 1837  276 m
1837  276 l
1837  276 l
1837  276 l
1837  276 l
1837  276 l
1837  276 l
1837  276 l
s 1837  276 m
1837  276 l
1837  276 l
1837  276 l
1837  276 l
1837  276 l
s 1837  276 m
1837  276 l
1837  276 l
1837  276 l
1837  276 l
1837  276 l
1837  276 l
1837  276 l
1837  276 l
1837  276 l
1837  276 l
s 1837  276 m
1837  276 l
1837  276 l
1837  276 l
1837  276 l
1837  276 l
1837  276 l
1837  276 l
1837  276 l
1837  276 l
1837  276 l
1837  276 l
1837  276 l
1837  276 l
1837  276 l
1837  276 l
1837  276 l
1837  276 l
1837  276 l
s 1837  276 m
1837  276 l
1837  276 l
1837  276 l
1837  276 l
1837  276 l
1837  276 l
1837  276 l
1837  276 l
s 1837  276 m
1837  276 l
s 1837  276 m
2175  276 l
2175  231 l
s 2175  276 m
2175  276 l
s 2175  276 m
2175  276 l
2175  276 l
2175  276 l
s 2175  276 m
2175  276 l
s 2175  276 m
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
s 2175  276 m
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
s 2175  276 m
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
s 2175  276 m
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
s 2175  276 m
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
s 2175  276 m
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
2175  276 l
s 2175  276 m
2175  276 l
s 2175 2676 m
2175  276 l
s 2175 2676 m
2220 2676 l
s 2175 2196 m
2220 2196 l
s 2175 1716 m
2220 1716 l
s 2175 1236 m
2220 1236 l
s 2175  756 m
2220  756 l
s 2175  276 m
2220  276 l
s  251 1496 m
 248 1506 l
 242 1509 l
 239 1509 l
 232 1506 l
 229 1496 l
 229 1478 l
 232 1468 l
 239 1465 l
 242 1465 l
 245 1468 l
 248 1478 l
 248 1493 l
 251 1503 l
 258 1506 l
 254 1503 l
 251 1493 l
 251 1478 l
 248 1468 l
 242 1465 l
s  258 1506 m
 261 1506 l
 267 1503 l
 270 1500 l
 267 1496 l
 273 1500 l
 286 1500 l
 292 1496 l
 289 1500 l
 283 1503 l
 276 1503 l
 270 1500 l
s  267 1496 m
 264 1490 l
 264 1484 l
 267 1478 l
 273 1474 l
 286 1474 l
 292 1478 l
 289 1474 l
 292 1471 l
 292 1465 l
 295 1465 l
 292 1471 l
s  289 1474 m
 283 1471 l
 276 1471 l
 270 1474 l
 267 1478 l
s  292 1478 m
 295 1484 l
 295 1490 l
 292 1496 l
s 1394 2676 m
1389 2628 l
1384 2580 l
1379 2532 l
1374 2484 l
1368 2436 l
1362 2388 l
1356 2340 l
1350 2292 l
1344 2244 l
1338 2196 l
1331 2148 l
1324 2100 l
1317 2052 l
1309 2004 l
1302 1956 l
1294 1908 l
1285 1860 l
1277 1812 l
1268 1764 l
1259 1716 l
1250 1668 l
1240 1620 l
1230 1572 l
1219 1524 l
1209 1476 l
1198 1428 l
1186 1380 l
1175 1332 l
1162 1284 l
1150 1236 l
1137 1188 l
1124 1140 l
1110 1092 l
1096 1044 l
1081  996 l
1066  948 l
1051  900 l
1034  852 l
1018  804 l
1001  756 l
 983  708 l
 964  660 l
 945  612 l
 926  564 l
 905  516 l
 884  468 l
 862  420 l
 839  372 l
 816  324 l
 792  276 l
s 1195 2676 m
1192 2628 l
1188 2580 l
1184 2532 l
1180 2484 l
1176 2436 l
1172 2388 l
1168 2340 l
1163 2292 l
1159 2244 l
1154 2196 l
1149 2148 l
1145 2100 l
1139 2052 l
1134 2004 l
1129 1956 l
1123 1908 l
1117 1860 l
1111 1812 l
1105 1764 l
1099 1716 l
1092 1668 l
1085 1620 l
1078 1572 l
1071 1524 l
1063 1476 l
1055 1428 l
1046 1380 l
1038 1332 l
1029 1284 l
1019 1236 l
1010 1188 l
1000 1140 l
 989 1092 l
 978 1044 l
 967  996 l
 955  948 l
 943  900 l
 930  852 l
 917  804 l
 904  756 l
 890  708 l
 875  660 l
 860  612 l
 845  564 l
 829  516 l
 812  468 l
 795  420 l
 777  372 l
 759  324 l
 740  276 l
s 2018 2676 m
2011 2641 l
s 2008 2628 m
s 2003 2607 m
1997 2580 l
1996 2572 l
s 1988 2538 m
1986 2532 l
1979 2503 l
s 1975 2484 m
s 1971 2469 m
1963 2436 l
1963 2434 l
s 1954 2400 m
1951 2388 l
1945 2366 l
s 1939 2340 m
s 1936 2331 m
1927 2297 l
s 1926 2292 m
s 1918 2263 m
1913 2244 l
1908 2229 l
s 1899 2196 m
s 1899 2195 m
1889 2161 l
s 1885 2148 m
s 1878 2127 m
1870 2100 l
1868 2093 l
s 1858 2059 m
1855 2052 l
1847 2025 l
s 1840 2004 m
s 1836 1992 m
1824 1958 l
s 1824 1956 m
s 1813 1925 m
1807 1908 l
1801 1891 l
s 1790 1860 m
s 1789 1858 m
1777 1825 l
s 1772 1812 m
s 1764 1792 m
1754 1764 l
1751 1758 l
s 1738 1725 m
1735 1716 l
1725 1693 l
s 1715 1668 m
s 1712 1660 m
1698 1627 l
s 1695 1620 m
s 1684 1595 m
1674 1572 l
1670 1562 l
s 1655 1530 m
1653 1524 l
1641 1497 l
s 1631 1476 m
s 1626 1465 m
1612 1433 l
s 1609 1428 m
s 1597 1401 m
1587 1380 l
1582 1369 l
s 1567 1337 m
1564 1332 l
1551 1305 l
s 1541 1284 m
s 1536 1273 m
1521 1241 l
s 1518 1236 m
s 1505 1209 m
1495 1188 l
1489 1177 l
s 1474 1145 m
1471 1140 l
1458 1114 l
s 1447 1092 m
s 1442 1082 m
1426 1050 l
s 1423 1044 m
s 1410 1019 m
1399  996 l
1394  987 l
s 1378  955 m
1374  948 l
1362  924 l
s 1350  900 m
s 1346  892 m
1330  861 l
s 1325  852 m
s 1313  829 m
1300  804 l
1297  798 l
s 1281  766 m
1275  756 l
1264  735 l
s 1250  708 m
s 1248  704 m
1231  672 l
s 1225  660 m
s 1215  641 m
1200  612 l
1198  610 l
s 1182  578 m
1174  564 l
1165  547 l
s 1149  516 m
s 1148  516 m
1132  485 l
s 1123  468 m
s 1115  453 m
1098  422 l
s 1097  420 m
s 1081  391 m
1071  372 l
1065  360 l
s 1048  328 m
1045  324 l
1031  297 l
s 1019  276 m
s 1731 2676 m
1726 2641 l
s 1724 2628 m
s 1720 2606 m
1716 2580 l
1715 2571 l
s 1709 2536 m
1708 2532 l
1703 2501 l
s 1701 2484 m
s 1698 2466 m
1693 2436 l
1692 2431 l
s 1686 2396 m
1684 2388 l
1680 2361 l
s 1676 2340 m
s 1674 2326 m
1667 2292 l
1667 2291 l
s 1661 2257 m
1658 2244 l
1654 2222 l
s 1649 2196 m
s 1648 2187 m
1641 2152 l
s 1640 2148 m
s 1634 2117 m
1630 2100 l
1627 2083 l
s 1621 2052 m
s 1620 2048 m
1612 2013 l
s 1610 2004 m
s 1605 1979 m
1600 1956 l
1597 1944 l
s 1590 1910 m
1589 1908 l
1582 1875 l
s 1578 1860 m
s 1574 1841 m
1567 1812 l
1565 1806 l
s 1557 1772 m
1555 1764 l
1548 1737 l
s 1543 1716 m
s 1540 1703 m
1531 1669 l
s 1531 1668 m
s 1522 1634 m
1518 1620 l
1512 1600 l
s 1504 1572 m
s 1503 1566 m
1493 1532 l
s 1491 1524 m
s 1483 1498 m
1476 1476 l
1473 1464 l
s 1463 1430 m
1462 1428 l
1452 1396 l
s 1447 1380 m
s 1441 1363 m
1431 1332 l
1430 1329 l
s 1419 1295 m
1415 1284 l
1407 1262 l
s 1398 1236 m
s 1395 1228 m
1383 1195 l
s 1381 1188 m
s 1371 1162 m
1363 1140 l
1359 1129 l
s 1346 1096 m
1344 1092 l
1333 1063 l
s 1325 1044 m
s 1320 1030 m
1306  997 l
s 1306  996 m
s 1292  964 m
1286  948 l
1279  932 l
s 1265  900 m
s 1264  899 m
1250  867 l
s 1244  852 m
s 1236  835 m
1222  804 l
1221  802 l
s 1206  770 m
1200  756 l
1191  738 l
s 1178  708 m
s 1176  706 m
1161  674 l
s 1155  660 m
s 1146  642 m
1132  612 l
1131  610 l
s 1115  578 m
1109  564 l
1100  546 l
s 1085  516 m
s 1084  514 m
1069  482 l
s 1061  468 m
s 1053  451 m
1038  420 l
1037  419 l
s 1021  387 m
1013  372 l
1005  356 l
s  989  324 m
 989  324 l
 973  293 l
s  965  276 m
s 1702 1601 m
1702 1582 l
s 1702 1592 m
1767 1592 l
1702 1570 l
1767 1548 l
1767 1535 l
s 1767 1545 m
1702 1545 l
s 1702 1548 m
1767 1548 l
s 1767 1601 m
1767 1588 l
1711 1570 l
s 1702 1557 m
1702 1535 l
s 1682 1494 m
1680 1496 l
1678 1494 l
1680 1492 l
1682 1492 l
1686 1496 l
1687 1499 l
1687 1505 l
1686 1509 l
1682 1513 l
1676 1514 l
1672 1514 l
1667 1513 l
1663 1509 l
1661 1505 l
1661 1501 l
1663 1496 l
1667 1492 l
s 1661 1505 m
1663 1511 l
1667 1514 l
1672 1516 l
1676 1516 l
1682 1514 l
1686 1511 l
1687 1505 l
s 1720 1477 m
1720 1421 l
s 1739 1421 m
1739 1477 l
s 1714 1399 m
1717 1396 l
1720 1399 l
1717 1402 l
1714 1402 l
1708 1399 l
1705 1396 l
1702 1387 l
1702 1374 l
1705 1368 l
1708 1365 l
1714 1361 l
1724 1361 l
1733 1365 l
s 1739 1383 m
1739 1374 l
1742 1365 l
1749 1361 l
1758 1361 l
1764 1365 l
1767 1374 l
1764 1368 l
1758 1365 l
1749 1365 l
1742 1368 l
1739 1374 l
1736 1368 l
1730 1361 l
1724 1358 l
1714 1358 l
1708 1361 l
1705 1365 l
1702 1374 l
s 1755 1399 m
1752 1396 l
1749 1399 l
1752 1402 l
1755 1402 l
1761 1399 l
1764 1396 l
1767 1387 l
1767 1374 l
s 1714 1336 m
1705 1330 l
1702 1321 l
1705 1327 l
1708 1330 l
1714 1333 l
1730 1336 l
1739 1336 l
1755 1333 l
1761 1330 l
1764 1327 l
1767 1321 l
1767 1314 l
1764 1308 l
1761 1305 l
1755 1302 l
1739 1299 l
1730 1299 l
1714 1302 l
1708 1305 l
1705 1308 l
1702 1314 l
1702 1321 l
s 1702 1314 m
1705 1305 l
1714 1299 l
1730 1296 l
1739 1296 l
1755 1299 l
1764 1305 l
1767 1314 l
s 1767 1321 m
1764 1330 l
1755 1336 l
1739 1339 l
1730 1339 l
1714 1336 l
s 1727 1183 m
1727 1161 l
s 1727 1170 m
1702 1170 l
s 1702 1173 m
1727 1173 l
s 1711 1173 m
1705 1180 l
1702 1189 l
1702 1195 l
1705 1201 l
1711 1208 l
1717 1211 l
1727 1214 l
1742 1214 l
1752 1211 l
1758 1208 l
1764 1201 l
1767 1195 l
1767 1189 l
1764 1180 l
1758 1173 l
1749 1170 l
1767 1170 l
1758 1173 l
s 1767 1195 m
1764 1205 l
1758 1211 l
1752 1214 l
1742 1217 l
1727 1217 l
1717 1214 l
1711 1211 l
1705 1205 l
1702 1195 l
s 1727 1104 m
1736 1104 l
1742 1107 l
1739 1104 l
1733 1101 l
1727 1101 l
1727 1139 l
1720 1139 l
1711 1136 l
1705 1129 l
1702 1123 l
1702 1117 l
1705 1107 l
1711 1101 l
s 1702 1123 m
1705 1133 l
1711 1139 l
1720 1142 l
1727 1142 l
1736 1139 l
1742 1133 l
1745 1123 l
1742 1129 l
1736 1136 l
1727 1139 l
s 1745 1123 m
1745 1114 l
1742 1107 l
s 1711 1060 m
1767 1079 l
s 1767 1082 m
1702 1060 l
1767 1038 l
s 1767 1032 m
1767 1051 l
s 1767 1070 m
1767 1089 l
s 1692 2371 m
1692 2343 l
s 1692 2356 m
1758 2356 l
1749 2365 l
1745 2371 l
s 1755 2359 m
1692 2359 l
s 1705 2321 m
1708 2318 l
1711 2321 l
1708 2324 l
1705 2324 l
1698 2321 l
1695 2318 l
1692 2309 l
1692 2299 l
1695 2293 l
1702 2287 l
1711 2283 l
1717 2283 l
1727 2287 l
1733 2293 l
1736 2299 l
1733 2290 l
1727 2283 l
1717 2280 l
1711 2280 l
1702 2283 l
1695 2290 l
1692 2299 l
s 1736 2299 m
1736 2309 l
1733 2318 l
1727 2324 l
1758 2318 l
1758 2287 l
1755 2302 l
1755 2318 l
s 1717 2167 m
1717 2145 l
s 1717 2155 m
1692 2155 l
s 1692 2158 m
1717 2158 l
s 1702 2158 m
1695 2164 l
1692 2174 l
1692 2180 l
1695 2186 l
1702 2193 l
1708 2196 l
1717 2199 l
1733 2199 l
1742 2196 l
1749 2193 l
1755 2186 l
1758 2180 l
1758 2174 l
1755 2164 l
1749 2158 l
1739 2155 l
1758 2155 l
1749 2158 l
s 1758 2180 m
1755 2189 l
1749 2196 l
1742 2199 l
1733 2202 l
1717 2202 l
1708 2199 l
1702 2196 l
1695 2189 l
1692 2180 l
s 1717 2089 m
1727 2089 l
1733 2092 l
1730 2089 l
1724 2086 l
1717 2086 l
1717 2124 l
1711 2124 l
1702 2120 l
1695 2114 l
1692 2108 l
1692 2102 l
1695 2092 l
1702 2086 l
s 1692 2108 m
1695 2117 l
1702 2124 l
1711 2127 l
1717 2127 l
1727 2124 l
1733 2117 l
1736 2108 l
1733 2114 l
1727 2120 l
1717 2124 l
s 1736 2108 m
1736 2098 l
1733 2092 l
s 1702 2045 m
1758 2064 l
s 1758 2067 m
1692 2045 l
1758 2023 l
s 1758 2017 m
1758 2036 l
s 1758 2055 m
1758 2073 l
s 1962 2257 m
1962 2235 l
s 1962 2245 m
2028 2245 l
s 2028 2248 m
1962 2248 l
s 1997 2229 m
1994 2223 l
1987 2220 l
1966 2213 l
1962 2210 l
1962 2204 l
1969 2201 l
1966 2204 l
1966 2207 l
1969 2210 l
1991 2220 l
1994 2223 l
s 1972 2201 m
1969 2201 l
s 1997 2245 m
1997 2220 l
2000 2213 l
2003 2210 l
2009 2207 l
2016 2207 l
2022 2210 l
2025 2213 l
2028 2220 l
2025 2210 l
2022 2207 l
2016 2204 l
2009 2204 l
2003 2207 l
2000 2210 l
1997 2220 l
s 2028 2220 m
2028 2257 l
s 2007 2174 m
2009 2174 l
2012 2173 l
2014 2169 l
2014 2167 l
2012 2163 l
2009 2161 l
2001 2159 l
1997 2158 l
1995 2156 l
1995 2154 l
1997 2152 l
1999 2152 l
s 1997 2152 m
1993 2154 l
1993 2158 l
1995 2159 l
2009 2161 l
s 2009 2158 m
2012 2156 l
2020 2154 l
2025 2154 l
2033 2156 l
2037 2158 l
2041 2161 l
2042 2165 l
2042 2169 l
2041 2173 l
2037 2176 l
2033 2178 l
2025 2180 l
2020 2180 l
2012 2178 l
2009 2176 l
2005 2173 l
2003 2169 l
2003 2165 l
2005 2161 l
2009 2158 l
s 2003 2165 m
2005 2159 l
2009 2156 l
2012 2154 l
2020 2152 l
2025 2152 l
2033 2154 l
2037 2156 l
2041 2159 l
2042 2165 l
s 2042 2169 m
2041 2174 l
2037 2178 l
2033 2180 l
2025 2182 l
2020 2182 l
2012 2180 l
2009 2178 l
2005 2174 l
2003 2169 l
s 2012 2112 m
2009 2114 l
2005 2118 l
2003 2124 l
2003 2127 l
2005 2131 l
2009 2135 l
2012 2137 l
2018 2139 l
2027 2139 l
2033 2137 l
2037 2135 l
2041 2131 l
2042 2127 l
2042 2124 l
2041 2118 l
2037 2114 l
2031 2112 l
2042 2112 l
2037 2114 l
s 2042 2127 m
2041 2133 l
2037 2137 l
2033 2139 l
2027 2141 l
2018 2141 l
2012 2139 l
2009 2137 l
2005 2133 l
2003 2127 l
s 2003 2103 m
2003 2084 l
2005 2080 l
2009 2077 l
2012 2075 l
2018 2073 l
2027 2073 l
2033 2075 l
2037 2077 l
2041 2080 l
2042 2084 l
2041 2079 l
2037 2075 l
2033 2073 l
2027 2071 l
2018 2071 l
2012 2073 l
2009 2075 l
2005 2079 l
2003 2084 l
s 2003 2095 m
2042 2095 l
s 2042 2097 m
2003 2097 l
s 2042 2084 m
2042 2103 l
s 1369 2275 m
1369 2253 l
s 1369 2262 m
1435 2262 l
s 1435 2265 m
1369 2265 l
s 1403 2247 m
1400 2240 l
1394 2237 l
1372 2231 l
1369 2228 l
1369 2221 l
1375 2218 l
1372 2221 l
1372 2225 l
1375 2228 l
1397 2237 l
1400 2240 l
s 1378 2218 m
1375 2218 l
s 1403 2262 m
1403 2237 l
1406 2231 l
1410 2228 l
1416 2225 l
1422 2225 l
1428 2228 l
1431 2231 l
1435 2237 l
1431 2228 l
1428 2225 l
1422 2221 l
1416 2221 l
1410 2225 l
1406 2228 l
1403 2237 l
s 1435 2237 m
1435 2275 l
s 1413 2192 m
1415 2192 l
1419 2190 l
1421 2186 l
1421 2184 l
1419 2181 l
1415 2179 l
1407 2177 l
1404 2175 l
1402 2173 l
1402 2171 l
1404 2169 l
1405 2169 l
s 1404 2169 m
1400 2171 l
1400 2175 l
1402 2177 l
1415 2179 l
s 1415 2175 m
1419 2173 l
1426 2171 l
1432 2171 l
1439 2173 l
1443 2175 l
1447 2179 l
1449 2183 l
1449 2186 l
1447 2190 l
1443 2194 l
1439 2196 l
1432 2198 l
1426 2198 l
1419 2196 l
1415 2194 l
1411 2190 l
1409 2186 l
1409 2183 l
1411 2179 l
1415 2175 l
s 1409 2183 m
1411 2177 l
1415 2173 l
1419 2171 l
1426 2169 l
1432 2169 l
1439 2171 l
1443 2173 l
1447 2177 l
1449 2183 l
s 1449 2186 m
1447 2192 l
1443 2196 l
1439 2198 l
1432 2200 l
1426 2200 l
1419 2198 l
1415 2196 l
1411 2192 l
1409 2186 l
s 1409 2160 m
1409 2130 l
1421 2130 l
1409 2132 l
s 1422 2141 m
1437 2141 l
s 1430 2141 m
1430 2152 l
s 1449 2160 m
1449 2130 l
1437 2130 l
1449 2132 l
s 1449 2152 m
1409 2152 l
s 1409 2154 m
1449 2154 l
s 1409 2121 m
1409 2102 l
1411 2098 l
1415 2094 l
1419 2092 l
1424 2090 l
1434 2090 l
1439 2092 l
1443 2094 l
1447 2098 l
1449 2102 l
1447 2096 l
1443 2092 l
1439 2090 l
1434 2089 l
1424 2089 l
1419 2090 l
1415 2092 l
1411 2096 l
1409 2102 l
s 1409 2113 m
1449 2113 l
s 1449 2115 m
1409 2115 l
s 1449 2102 m
1449 2121 l
s 1181 2362 m
1181 2334 l
s 1181 2346 m
1247 2346 l
1238 2356 l
1235 2362 l
s 1244 2349 m
1181 2349 l
s 1194 2312 m
1197 2309 l
1200 2312 l
1197 2315 l
1194 2315 l
1188 2312 l
1184 2309 l
1181 2299 l
1181 2290 l
1184 2284 l
1191 2277 l
1200 2274 l
1206 2274 l
1216 2277 l
1222 2284 l
1225 2290 l
1222 2280 l
1216 2274 l
1206 2271 l
1200 2271 l
1191 2274 l
1184 2280 l
1181 2290 l
s 1225 2290 m
1225 2299 l
1222 2309 l
1216 2315 l
1247 2309 l
1247 2277 l
1244 2293 l
1244 2309 l
s 1206 2158 m
1206 2136 l
s 1206 2146 m
1181 2146 l
s 1181 2149 m
1206 2149 l
s 1191 2149 m
1184 2155 l
1181 2164 l
1181 2171 l
1184 2177 l
1191 2183 l
1197 2186 l
1206 2189 l
1222 2189 l
1231 2186 l
1238 2183 l
1244 2177 l
1247 2171 l
1247 2164 l
1244 2155 l
1238 2149 l
1228 2146 l
1247 2146 l
1238 2149 l
s 1247 2171 m
1244 2180 l
1238 2186 l
1231 2189 l
1222 2193 l
1206 2193 l
1197 2189 l
1191 2186 l
1184 2180 l
1181 2171 l
s 1206 2080 m
1216 2080 l
1222 2083 l
1219 2080 l
1213 2077 l
1206 2077 l
1206 2114 l
1200 2114 l
1191 2111 l
1184 2105 l
1181 2098 l
1181 2092 l
1184 2083 l
1191 2077 l
s 1181 2098 m
1184 2108 l
1191 2114 l
1200 2117 l
1206 2117 l
1216 2114 l
1222 2108 l
1225 2098 l
1222 2105 l
1216 2111 l
1206 2114 l
s 1225 2098 m
1225 2089 l
1222 2083 l
s 1191 2036 m
1247 2055 l
s 1247 2058 m
1181 2036 l
1247 2014 l
s 1247 2008 m
1247 2026 l
s 1247 2045 m
1247 2064 l
s 1306 1792 m
1309 1788 l
1313 1792 l
1309 1795 l
1306 1795 l
1300 1792 l
1297 1788 l
1294 1779 l
1294 1767 l
1297 1760 l
1300 1757 l
1306 1754 l
1316 1754 l
1325 1757 l
s 1331 1776 m
1331 1767 l
1335 1757 l
1341 1754 l
1350 1754 l
1356 1757 l
1360 1767 l
1356 1760 l
1350 1757 l
1341 1757 l
1335 1760 l
1331 1767 l
1328 1760 l
1322 1754 l
1316 1751 l
1306 1751 l
1300 1754 l
1297 1757 l
1294 1767 l
s 1347 1792 m
1344 1788 l
1341 1792 l
1344 1795 l
1347 1795 l
1353 1792 l
1356 1788 l
1360 1779 l
1360 1767 l
s 1306 1729 m
1297 1723 l
1294 1713 l
1297 1719 l
1300 1723 l
1306 1726 l
1322 1729 l
1331 1729 l
1347 1726 l
1353 1723 l
1356 1719 l
1360 1713 l
1360 1707 l
1356 1701 l
1353 1698 l
1347 1694 l
1331 1691 l
1322 1691 l
1306 1694 l
1300 1698 l
1297 1701 l
1294 1707 l
1294 1713 l
s 1294 1707 m
1297 1698 l
1306 1691 l
1322 1688 l
1331 1688 l
1347 1691 l
1356 1698 l
1360 1707 l
s 1360 1713 m
1356 1723 l
1347 1729 l
1331 1732 l
1322 1732 l
1306 1729 l
s 1319 1575 m
1319 1553 l
s 1319 1563 m
1294 1563 l
s 1294 1566 m
1319 1566 l
s 1303 1566 m
1297 1572 l
1294 1582 l
1294 1588 l
1297 1594 l
1303 1600 l
1309 1603 l
1319 1607 l
1335 1607 l
1344 1603 l
1350 1600 l
1356 1594 l
1360 1588 l
1360 1582 l
1356 1572 l
1350 1566 l
1341 1563 l
1360 1563 l
1350 1566 l
s 1360 1588 m
1356 1597 l
1350 1603 l
1344 1607 l
1335 1610 l
1319 1610 l
1309 1607 l
1303 1603 l
1297 1597 l
1294 1588 l
s 1319 1497 m
1328 1497 l
1335 1500 l
1331 1497 l
1325 1494 l
1319 1494 l
1319 1531 l
1313 1531 l
1303 1528 l
1297 1522 l
1294 1516 l
1294 1509 l
1297 1500 l
1303 1494 l
s 1294 1516 m
1297 1525 l
1303 1531 l
1313 1534 l
1319 1534 l
1328 1531 l
1335 1525 l
1338 1516 l
1335 1522 l
1328 1528 l
1319 1531 l
s 1338 1516 m
1338 1506 l
1335 1500 l
s 1303 1453 m
1360 1472 l
s 1360 1475 m
1294 1453 l
1360 1431 l
s 1360 1425 m
1360 1444 l
s 1360 1462 m
1360 1481 l
s 1125 2990 m
1153 2990 l
s 1141 2990 m
1141 3056 l
1131 3047 l
1125 3043 l
s 1138 3053 m
1138 2990 l
s 1175 3003 m
1181 2993 l
1191 2990 l
1185 2993 l
1181 2996 l
1178 3003 l
1175 3018 l
1175 3028 l
1178 3043 l
1181 3050 l
1185 3053 l
1191 3056 l
1197 3056 l
1203 3053 l
1206 3050 l
1210 3043 l
1213 3028 l
1213 3018 l
1210 3003 l
1206 2996 l
1203 2993 l
1197 2990 l
1191 2990 l
s 1197 2990 m
1206 2993 l
1213 3003 l
1216 3018 l
1216 3028 l
1213 3043 l
1206 3053 l
1197 3056 l
s 1191 3056 m
1181 3053 l
1175 3043 l
1172 3028 l
1172 3018 l
1175 3003 l
s 1237 3044 m
1238 3049 l
1242 3053 l
1248 3055 l
1250 3055 l
1254 3053 l
1257 3049 l
1259 3044 l
1259 3042 l
1257 3036 l
1254 3032 l
1250 3031 l
1246 3031 l
1242 3032 l
1238 3036 l
1237 3042 l
1237 3053 l
1238 3061 l
1240 3064 l
1244 3068 l
1248 3070 l
1242 3068 l
1238 3064 l
1237 3061 l
1235 3053 l
1235 3042 l
1237 3036 l
1240 3032 l
1246 3031 l
s 1250 3031 m
1255 3032 l
1259 3036 l
1261 3042 l
1261 3044 l
1259 3049 l
1255 3053 l
1250 3055 l
s 1257 3064 m
1255 3063 l
1257 3061 l
1259 3063 l
1259 3064 l
1257 3068 l
1254 3070 l
1248 3070 l
s 1329 2990 m
1351 2990 l
s 1341 2990 m
1341 3056 l
s 1338 3056 m
1338 2990 l
s 1357 3025 m
1363 3021 l
1366 3015 l
1373 2993 l
1376 2990 l
1382 2990 l
1385 2996 l
1382 2993 l
1379 2993 l
1376 2996 l
1366 3018 l
1363 3021 l
s 1385 2999 m
1385 2996 l
s 1341 3025 m
1366 3025 l
1373 3028 l
1376 3031 l
1379 3037 l
1379 3043 l
1376 3050 l
1373 3053 l
1366 3056 l
1376 3053 l
1379 3050 l
1382 3043 l
1382 3037 l
1379 3031 l
1376 3028 l
1366 3025 l
s 1366 3056 m
1329 3056 l
s 1410 2950 m
1404 2948 l
1402 2944 l
1402 2942 l
1404 2938 l
1410 2936 l
1421 2936 l
1427 2938 l
1429 2942 l
1429 2944 l
1427 2946 l
1421 2948 l
1412 2948 l
1406 2950 l
1404 2953 l
1406 2951 l
1412 2950 l
1421 2950 l
1427 2948 l
1429 2944 l
s 1404 2953 m
1404 2955 l
1406 2959 l
1408 2961 l
1410 2959 l
1408 2963 l
1408 2970 l
1410 2974 l
1408 2972 l
1406 2968 l
1406 2965 l
1408 2961 l
s 1410 2959 m
1413 2957 l
1417 2957 l
1421 2959 l
1423 2963 l
1423 2970 l
1421 2974 l
1423 2972 l
1425 2974 l
1429 2974 l
1429 2976 l
1425 2974 l
s 1423 2972 m
1425 2968 l
1425 2965 l
1423 2961 l
1421 2959 l
s 1421 2974 m
1417 2976 l
1413 2976 l
1410 2974 l
s 1444 2972 m
1444 2970 l
1442 2970 l
1442 2972 l
1444 2974 l
1447 2976 l
1455 2976 l
1459 2974 l
1460 2972 l
1460 2955 l
1457 2951 l
1453 2950 l
1447 2950 l
1444 2951 l
1442 2955 l
1442 2959 l
1444 2963 l
1447 2965 l
1442 2963 l
1440 2959 l
1440 2955 l
1442 2951 l
1447 2950 l
s 1460 2955 m
1462 2951 l
1466 2950 l
1464 2951 l
1462 2955 l
1462 2968 l
1460 2972 l
s 1460 2968 m
1459 2966 l
1447 2965 l
s 1466 2950 m
1468 2950 l
s 1477 2936 m
1491 2936 l
s 1485 2936 m
1485 2976 l
1477 2976 l
s 1483 2976 m
1483 2936 l
s 1485 2955 m
1489 2951 l
1492 2950 l
1496 2950 l
1500 2951 l
1504 2955 l
1506 2961 l
1506 2965 l
1504 2970 l
1500 2974 l
1496 2976 l
1492 2976 l
1489 2974 l
1485 2970 l
s 1496 2976 m
1502 2974 l
1506 2970 l
1508 2965 l
1508 2961 l
1506 2955 l
1502 2951 l
1496 2950 l
s
saveobj restore
showpage
